OpenEarthSensing: Large-Scale Fine-Grained Benchmark for Open-World Remote Sensing

The advancement of remote sensing, including satellite systems, facilitates the continuous acquisition of remote sensing imagery globally, introducing novel challenges for achieving open-world tasks. Deployed models need to continuously adjust to a constant influx of new data, which frequently exhibits diverse shifts from the data encountered during the training phase. To effectively handle the new data, models are required to detect semantic shifts, adapt to covariate shifts, and continuously update their parameters without forgetting learned knowledge, as has been considered in works on a variety of open-world tasks. However, existing studies are typically conducted within a single dataset to simulate realistic conditions, with a lack of large-scale benchmarks capable of evaluating multiple open-world tasks. In this paper, we introduce \textbf{OpenEarthSensing (OES)}, a large-scale fine-grained benchmark for open-world remote sensing. OES includes 189 scene and object categories, covering the vast majority of potential semantic shifts that may occur in the real world. Additionally, to provide a more comprehensive testbed for evaluating the generalization performance, OES encompasses five data domains with significant covariate shifts, including two RGB satellite domains, one RGB aerial domain, one multispectral RGB domain, and one infrared domain. We evaluate the baselines and existing methods for diverse tasks on OES, demonstrating that it serves as a meaningful and challenging benchmark for open-world remote sensing. The proposed dataset OES is available at https://haiv-lab.github.io/OES.

==> (inline-0) <==
\begin{tabular}{ccccc} % c 表示居中，| 表示有竖线
        \hline
        Datasets  & Images & Resolution
  & Size& Classes \\  % 列名
        \hline
         WHU-RS19 \cite{xia2010structural} & 45 
& 0.5m & 600 & 1\\  % 数据行
         RESISC45 \cite{cheng2017remote} & 14841&0.2-30m& 600 & 31\\
        RSD46-WHU \cite{xiao2017high} & 11094 
& 0.5-2m & 256 & 23\\
         AID \cite{xia2017aid} & 2130 
& 3m & 600 & 7\\
         MillionAID \cite{long2021creating}& 3302& 0.5–153 m & 600 & 16\\
         MLRSNet \cite{qi2020mlrsnet} & 1548& 0.1-10m & 256 &4 \\

        RSI-CB256 \cite{li2020rsi} & 6873& 0.3-3m & 256 &17 \\

        BigEarthNet \cite{sumbul2019bigearthnet} & 355 
& 10m & 120 & 2\\
        fMoW \cite{christie2018functional} & 19017 
& 0.3m & - & 50\\
        TreeSatAI \cite{ahlswede2022treesatai} & 6297
& 10m & 304 & 14\\  
        FAIR1M \cite{sun2022fair1m} & 6925 
& 0.3-0.8m & 256 &20\\  

        FGSC-23 \cite{2021FGSC23AL} & 753 
& - &  & 6\\
        FGSCR-42 \cite{di2019public} & 2027 
& - & - & 6\\
        NaSC-TG2 \cite{zhou2021nasc} & 500 & 100m & 256 & 1\\
        \hline
    \end{tabular}
\begin{tabular}{ccccc} % c 表示居中，| 表示有竖线
        \hline
        Datasets  & Images & Resolution
  & Size& Classes \\  % 列名
        \hline
         FAIR1M \cite{sun2022fair1m} & 1774& 0.3-0.8m & 256 & 4\\  % 数据行
         MillionAID \cite{long2021creating} & 1088& 0.5-153m & 600 & 5\\
         MLRSNet \cite{qi2020mlrsnet} & 1500& 0.1-10m & 256 & 3\\
          Optimal-31 \cite{wang2018scene} & 480& - & 256 & 8\\
        PatternNet
\cite{zhou2018patternnet}& 11998& 0.06-4.7m & 256 & 24\\
        UCMLandUse \cite{yang2010bag} & 100& 0.3m & 256& 1\\
        RSI-CB128 \cite{li2020rsi} & 7337& 0.3-3m & 128 & 16\\
                 RSD46-WHU \cite{xiao2017high} & 2000& 0.5-2m & 256 & 4\\
                         \hline
    \end{tabular}
\begin{tabular}{ccccc} % c 表示居中，| 表示有竖线
        \hline
        Datasets  & Images & Resolution
  & Size& Classes \\  % 列名
        \hline
         fMoW \cite{christie2018functional} & 19153& 0.3m& - & 50\\  % 数据行
        SmokeRS \cite{ba2019smokenet}& 500& 1000m & 256 & 1\\
                 MRSSC2.0 \cite{liu2022remote}& 2000& 100m& 256& 5\\
                         \hline
    \end{tabular}
\begin{tabular}{ccccc} % c 表示居中，| 表示有竖线
        \hline
        Datasets  & Images & Resolution
  & Size& Classes \\  % 列名
        \hline
         fMoW \cite{christie2018functional} & 19142& 0.3m & - & 50\\  % 数据行
         BigEarthNet \cite{sumbul2019bigearthnet} & 355 
& 10m & 120 & 2\\
                 VisDrone\cite{zhu2021detection}& 461& - & 256& 3\\
                 MRSSC2.0\cite{liu2022remote}& 2416&100m & 128& 5\\
                 NaSC-TG2\cite{zhou2021nasc}& 1000& 100m&256 & 2\\
                         \hline
    \end{tabular}
\begin{tabular}{@{}cc|cc|cc@{}} % 六列布局
        \hline
        Dataset & Licence/Usage & Dataset & Licence/Usage & Dataset & Licence/Usage \\
        \hline
        
        WHU-RS19 \cite{xia2010structural} & CC BY 4.0 & RSD46-WHU \cite{xiao2017high} & Edu/Res/Com & MillionAID \cite{long2021creating} & CC BY-NC-ND 4.0 \\
        
        RESISC45 \cite{cheng2017remote} & CC BY-NC 4.0 & AID \cite{xia2017aid} & Research only & MLRSNet \cite{qi2020mlrsnet} & CC BY 4.0 \\
        
        RSI-CB256 \cite{li2020rsi} & Academic & BigEarthNet \cite{sumbul2019bigearthnet} & CDLA-Permissive-1.0 & fMoW \cite{christie2018functional} & Academic \\

        TreeSatAI \cite{ahlswede2022treesatai} & CC BY-SA 4.0 & FAIR1M \cite{sun2022fair1m} & CC BY-NC-SA 3.0 & FGSC-23 \cite{2021FGSC23AL} & Not found \\
        
        FGSCR-42 \cite{di2019public} & Not found & NaSC-TG2 \cite{zhou2021nasc} & CC BY 4.0 & Optimal-31 \cite{wang2018scene} & Not found \\
        
        RSI-CB128 \cite{li2020rsi} & Academic & PatternNet \cite{zhou2018patternnet} & Academic & UCMLandUse \cite{yang2010bag} & Public domain \\
        
        SmokeRS \cite{ba2019smokenet} & Res/Edu & MRSSC2.0 \cite{liu2022remote} & Education & VisDrone \cite{zhu2021detection} & CC-BY-NC-SA 3.0 \\
        \hline
    \end{tabular}
\begin{tabular}{cc} 
        \hline
        Coarse Class & Fine Class \\
        \hline
        \multirow{6}{*}{Vegetation}
        & Shrubwood, Sparse shrub land, Mangrove, Artificial grassland, \color{red}\textbf{Sapling}\color{black}, \\
        & \color{red}\textbf{River protection forest}\color{black}, \color{red}\textbf{Orchard}\color{black}, Chaparral, Meadow, Artificial dense forest land, \\
        & Artificial sparse forest land, Natural sparse forest land, Natural dense forest land, \\
        & \color{blue}\textit{Acer pseudoplatanus}\color{black}, Abies alba, \color{blue}\textit{Fagus sylvatica}\color{black}, Larix decidua, Picea abies, \\
        & Pinus nigra, Pinus strobus, Pinus sylvestris, \color{blue}\textit{Populus spec}\color{black}, Pseudotsuga menziesii, \\
        & \color{blue}\textit{Quercus robur}\color{black}, \color{blue}\textit{Quercus rubra}\color{black}, \color{blue}\textit{Tilia spec}\color{black}, \color{blue}\textit{Quercus petraea}\color{black} \\
        \hline
        \multirow{3}{*}{Agriculture}  
        & Crop field, Aquaculture, Barn, Rectangular farmland, Circular farmland \\
        & \color{red}\textbf{Terrace}\color{black}, \color{blue}\textit{Dry farm}\color{black}, \color{blue}\textit{Paddy field}\color{black}, \color{red}\textbf{Greenhouse}\color{black}, \color{blue}\textit{Irregular farmland}\color{black} \\
        & Vegetable plot, Eroded farmland \\
        \hline
        \multirow{3}{*}{Aviation}  
        & Airport, \color{blue}\textit{Helipad}\color{black}, \color{blue}\textit{Space facility}\color{black}, Airport hangar, Airport terminal, Runway close, \\
        & Runway, \color{red}\textbf{A220}\color{black}, \color{red}\textbf{A321}\color{black}, \color{red}\textbf{A330}\color{black}, \color{red}\textbf{A350}\color{black}, \color{red}\textbf{ARJ21}\color{black}, \\
        & \color{red}\textbf{Boeing737}\color{black}, \color{red}\textbf{Boeing747}\color{black}, \color{red}\textbf{Boeing777}\color{black}, \color{red}\textbf{Boeing787}\color{black}, \color{red}\textbf{C919}\color{black} \\
        \hline
        \multirow{5}{*}{Waterbody \& Facilities}
        & Lighthouse, Water treatment facility, \color{blue}\textit{Dam}\color{black}, \color{blue}\textit{Shipyard}\color{black}, \color{blue}\textit{Port}\color{black}, River, Lake, Coast, \\
        & \color{red}\textbf{Sea ice}\color{black}, Harbor, Stream, \color{blue}\textit{Pond}\color{black}, \color{red}\textbf{Sea}\color{black}, Sandbeach, Lakeshore, Hirst, \color{blue}\textit{Graff}\color{black}, \\
        & \color{red}\textbf{Sewage plant}\color{black}, Pier, Dock, \color{red}\textbf{Warship}\color{black}, \color{red}\textbf{Barge}\color{black}, \color{red}\textbf{Bulk carrier}\color{black}, \color{red}\textbf{Car carrier}\color{black}, \\
        & \color{red}\textbf{Civil yacht}\color{black}, \color{red}\textbf{Container ship}\color{black}, \color{red}\textbf{Fishing boat}\color{black}, \color{red}\textbf{Liquefied gas ship}\color{black}, \color{red}\textbf{Megayacht}\color{black}, \\
        & \color{red}\textbf{Passenger ship}\color{black}, \color{red}\textbf{Sand carrier}\color{black}, \color{red}\textbf{Tank ship}\color{black}, \color{red}\textbf{Towing vessel}\color{black} \\
        \hline
        \multirow{3}{*}{Resource Acquisition \& Utilization} 
        & Storage tank area, \color{blue}\textit{Electric substation}\color{black}, Nuclear powerplant, Solar farm, Container, \\
        & Tunnel opening, Wind farm, \color{blue}\textit{Gas station}\color{black}, \color{blue}\textit{Oil or gas facility}\color{black}, Surface mine, \color{blue}\textit{Quarry}\color{black} \\
        & Storage tank, Single transmission tower, \color{blue}\textit{Thermal power station}\color{black}, Wind turbine \\
        \hline
        \multirow{4}{*}{Land Transportation}
        & Toll booth, \color{blue}\textit{Border checkpoint}\color{black}, \color{blue}\textit{Ground transportation station}\color{black}, Interchange, \\
        & \color{blue}\textit{Parking lot or garage}\color{black}, \color{blue}\textit{Road bridge}\color{black}, \color{blue}\textit{Railway bridge}\color{black}, Road, Avenue, \color{red}\textbf{Railway}\color{black}, \\
        & \color{red}\textbf{Railway station}\color{black}, Freeway, Roundabout, Crossroads, \color{blue}\textit{Footbridge}\color{black}, \color{red}\textbf{Bus}\color{black}, \color{red}\textbf{Cargo truck}\color{black}, \\
        & \color{red}\textbf{Dump truck}\color{black}, \color{red}\textbf{Excavator}\color{black}, \color{red}\textbf{Small car}\color{black}, \color{red}\textbf{Tractor}\color{black}, \color{red}\textbf{Trailer}\color{black}, \color{red}\textbf{Truck tractor}\color{black}, \color{red}\textbf{Van}\color{black}, Bridge \\
        \hline
        \multirow{2}{*}{Nature \& Climate} 
        & BareLand, \color{blue}\textit{Peat bogs}\color{black}, Salt marshes, Mountain, Desert, \\
        & Snowberg, \color{red}\textbf{Wetland}\color{black}, Cloud, \color{red}\textbf{Island}\color{black}, Rock land, Ice land \\
        \hline
        \multirow{5}{*}{Infrastructure} 
        & Burial site, \color{blue}\textit{Fountain}\color{black}, \color{blue}\textit{Hospital}\color{black}, Race track, Zoo, \color{blue}\textit{Amusement park}\color{black}, \\
        & Archaeological site, Recreational facility, Shopping mall, Car dealership, \\
        & Military facility, Prison, Stadium, Golf course, Swimming pool, Tennis court, \\
        & Basketball court, Church, Palace, \color{red}\textbf{Works}\color{black}, Baseball field, School, Playground, \\
        & Square, Resort, Center \\
        \hline
        \multirow{3}{*}{Industrial Facilities} 
        & \color{blue}\textit{Tower}\color{black}, Smokestack, Blue structured factory building, Construction site, \\
        & Red structured factory building, \color{blue}\textit{Refinery}\color{black}, Scattered blue roof factory building, \\
        & \color{red}\textbf{Scattered red roof factory building}\color{black}, \color{blue}\textit{Steelsmelter}\color{black}, \color{red}\textbf{Pipeline}\color{black} \\
        \hline
        \multirow{4}{*}{Residential Building} 
        & Impoverished settlement, \color{blue}\textit{Multi-unit residential}\color{black}, \color{blue}\textit{Single-unit residential}\color{black}, \\
        & Low scattered building, Medium density scattered building, \color{red}\textbf{Town}\color{black}, \\
        & \color{blue}\textit{Medium density structured building}\color{black}, \color{blue}\textit{Dense tall building}\color{black}, Medium residential, \\
        & Sparse residential, \color{blue}\textit{Mobile home park}\color{black}, Detached house, Apartment \\
        \hline
    \end{tabular}
\begin{tabular}{ccccc} % c 表示居中，| 表示有竖线
        \hline
        Task &Class name\\
        \hline
        \multirow{5}{*}{Task 0}
        &\multirow{1}{*}{Golf course (100), Railway (96.20), Bridge (94.90), Coast (94.62), Road (94.58),}\\ 
        &\multirow{1}{*}{Steelsmelter (94.54), Center (94.46), Freeway (94.39), Playground (93.77),}\\ 
        &\multirow{1}{*}{Tennis court (93.61), Railway station (93.56), Nuclear powerplant (93.47), River (93.07),}\\
        &\multirow{1}{*}{Palace (92.99), Natural dense forest land (92.96), Terrace (92.86), Stadium (92.76),}\\
        &\multirow{1}{*}{Thermal power station (92.71), School (92.65)}\\
        \hline
        \multirow{4}{*}{Task 1}
        &\multirow{1}{*}{Artificial dense forest land (92.54), Avenue (92.45), Quarry (92.43), Lake (92.31),}\\ 
        &\multirow{1}{*}{Shopping mall (92.29), Port (92.26), Construction site (92.06), Artificial grassland,}\\ 
        &\multirow{1}{*}{Roundabout (91.98), Harbor (91.65), Natural sparse forest land (91.62), Lakeshore (91.61), }\\
        &\multirow{1}{*}{Runway (91.61), Resort (91.60), Railway bridge (91.57), Town (91.54), Sewage plant (91.46),}\\
        &\multirow{1}{*}{Blue structured factory building (91.39), Airport (91.39)}\\
        \hline
        \multirow{4}{*}{Task 2}
        &\multirow{1}{*}{Pond (91.37), Shipyard (91.33), Swimming pool (91.31), Church (91.28), Graff (91.23),}\\ 
        &\multirow{1}{*}{Prison (91.10), Apartment (91.10), Ice land (90.94), Baseball field (90.85),}\\ 
        &\multirow{1}{*}{Runway close (90.82), Mountain (90.82), Road bridge (90.78), Solar farm (90.70),}\\
        &\multirow{1}{*}{Acer pseudoplatanus (90.64), BareLand (90.58), Works (90.57), Parking lot or garage (90.53),}\\
        &\multirow{1}{*}{Multi-unit residential (90.48), Dense tall building (90.84)}\\
        \hline
        \multirow{4}{*}{Task 3}
        &\multirow{1}{*}{Hospital (90.48), Storage tank area (90.43), Border checkpoint (90.33), Toll booth (90.32),}\\ 
        &\multirow{1}{*}{Pseudotsuga menziesii (90.25), Dock (90.02), Greenhouse (89.62), Desert (89.51),}\\ 
        &\multirow{1}{*}{Single-unit residential (89.41), Race track (89.39), River protection forest (89.23),}\\
        &\multirow{1}{*}{Island (89.18), Amusement park (89.17), Water treatment facility (89.07),}\\
        &\multirow{1}{*}{Square (88.93), Mobile home park (88.90), Detached house (88.90), Orchard (90.25)}\\
        &\multirow{1}{*}{Electric substation (89.19)}\\
        \hline
        \multirow{5}{*}{Task 4}
        &\multirow{1}{*}{Lrregular farmland (88.88), Space facility (88.69), Low scattered building (88.67),}\\ 
        &\multirow{1}{*}{Meadow (88.62), Pier (88.52), Vegetable plot (88.41), Impoverished settlement (88.32),}\\ 
        &\multirow{1}{*}{Abies alba (88.28), Rectangular farmland (88.21), Interchange (88.18), Airport terminal (88.17),}\\
        &\multirow{1}{*}{Basketball court (88.15), Zoo (88.15), Red structured factory building (88.14), Burial site (88.11),}\\
        &\multirow{1}{*}{Sea ice (88.01), Paddy field (87.85), Footbridge (87.79), Mangrove (88.80)}\\
        \hline
        \multirow{5}{*}{Task 5}
        &\multirow{1}{*}{Rock land (87.79), Archaeological site (87.68), Fountain (87.43), Wetland (87.33),}\\ 
        &\multirow{1}{*}{Scattered blue roof factory building (87.35), Refinery (87.17), Car dealership (87.10),}\\ 
        &\multirow{1}{*}{Artificial sparse forest land (87.08), Smokestack (87.06), Tunnel opening (86.99),}\\
        &\multirow{1}{*}{Chaparral (86.94), Pinus nigra (86.93), Ground transportation station (86.83), Tower (86.79),}\\
        &\multirow{1}{*}{Crop field (86.76), Circular farmland (86.71), Medium density structured building (86.45),}\\
        &\multirow{1}{*}{Barn (87.30), Wind farm (86.27)}\\
        \hline
        \multirow{4}{*}{Task 6}
        &\multirow{1}{*}{Picea abies (86.15), Surface mine (85.99), Helipad (85.62), Military facility (85.42),}\\ 
        &\multirow{1}{*}{Fagus sylvatica (85.32), Recreational facility (85.20), Dam (85.10), Crossroads (85.09),}\\ 
        &\multirow{1}{*}{Medium density scattered building (84.92), Gas station (84.78), Sparse residential (84.64),}\\
        &\multirow{1}{*}{Scattered red roof factory building (84.53), Airport hangar (84.27), Quercus robur (83.92),}\\
        &\multirow{1}{*}{Medium residential (83.91), Sea (83.85), Quercus petraea (83.59),}\\
        &\multirow{1}{*}{Sandbeach (83.33), Lighthouse (84.56)}\\
        \hline
        \multirow{3}{*}{Task 7}
        &\multirow{1}{*}{Sparse shrub land (83.16), Aquaculture (83.16), Larix decidua (82.91), Quercus rubra (82.71),}\\ 
        &\multirow{1}{*}{Stream (82.00), Pinus strobus (81.84), Populus spec (81.39), Sapling (80.94),}\\ 
        &\multirow{1}{*}{Eroded farmland (80.34), Oil or gas facility (79.56), Shrubwood (78.88), Snowberg (78.73),}\\
        &\multirow{1}{*}{Hirst (77.73), Tilia spec (75.81), Pinus sylvestris (74.36), Salt marshes (74.35),}\\
        &\multirow{1}{*}{Cloud (69.15), Peat bogs (66.77), Dry farm (82.67)}\\
        \hline
    \end{tabular}
\begin{tabular}{ccccc} % c 表示居中，| 表示有竖线
        \hline
        Task &Class name\\
        \hline
        \multirow{3}{*}{Task 8}
        &\multirow{1}{*}{Container (100), Megayacht (97.34), Pipeline (96.10), Boeing747 (94.44),}\\ 
        &\multirow{1}{*}{Cargo truck (93.53), Van (93.13), Boeing777 (93.06), Wind turbine (92.92), Bus (92.52),}\\ 
        &\multirow{1}{*}{Excavator (91.88), Storage tank (91.86), Boeing787 (91.71), Warship (91.08),}\\
        &\multirow{1}{*}{Trailer (90.58), Truck tractor (90.47), Bulk carrier (90.35), Tank ship (90.27),}\\
        &\multirow{1}{*}{Container ship (94.05), Dump truck (90.65)}\\
        \hline
        \multirow{3}{*}{Task 9}
        &\multirow{1}{*}{Car carrier (89.88), A350 (89.49), Sand carrier (89.48), Boeing737 (88.09), Tractor (85.19),}\\ 
        &\multirow{1}{*}{Civil yacht (84.40), Transmission tower (84.89), A330 (84.17), Towing vessel (84.07),}\\ 
        &\multirow{1}{*}{Liquefied gas ship (84.07), Passenger ship (82.63), Barge (82.38), A321 (81.30),}\\
        &\multirow{1}{*}{Fishing boat (80.03), Small car (75.92), C919 (68.99), ARJ21 (66.63), A220 (55.38)}\\ 
        \hline
    \end{tabular}
\begin{tabular}{cc *{10}{c}}
        \toprule
        \multirow{2}{*}{Model} & \multirow{2}{*}{Training} & \multicolumn{2}{c}{Satellite RGB} & \multicolumn{2}{c}{Aerial RGB} & \multicolumn{2}{c}{MSRGB} & \multicolumn{2}{c}{IR} & \multicolumn{2}{c}{Average} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
        & & acc@1 & acc@5 & acc@1 & acc@5 & acc@1 & acc@5 & acc@1 & acc@5 & acc@1 & acc@5 \\
        \midrule
        ResNet-18 & FT & 84.52 & 96.74 & 78.90 & 92.37 & 70.03 & 90.38 & 68.84 & 84.97 & 75.57 & 92.33 \\
        ResNet-34 & FT & 86.06 & 97.23 & 79.03 & 93.00 & 72.62 & 90.87 & 70.29 & 90.64 & 77.00 & 92.94 \\
        ResNet-50 & FT & 87.58 & 97.70 & 80.52 & 93.45 & 75.94 & 92.22 & 74.19 & 91.90 & 79.56 & 93.82 \\
        ResNet-101 & FT & 87.87 & 97.79 & 81.06 & 93.95 & 77.20 & 93.12 & 75.17 & 92.56 & 80.33 & 94.36 \\
        ResNet-152 & FT & 87.91 & 97.84 & 81.38 & 93.80 & 76.80 & 93.28 & 75.68 & 92.48 & 80.44 & 94.35 \\
        ViT-B/32 & FT & 84.44 & 96.93 & 70.15 & 90.70 & 70.93 & 91.05 & 67.52 & 89.54 & 73.26 & 92.06 \\
        ViT-B/16 & FT & 85.67 & 96.95 & 71.56 & 91.40 & 72.32 & 91.05 & 68.65 & 90.13 & 74.55 & 92.38 \\
        ViT-L/16 & FT & 85.23 & 96.80 & 74.33 & 93.54 & 71.88 & 91.41 & 70.01 & 90.37 & 75.36 & 93.03 \\
        CLIP ResNet-50 & TPT & 73.84 & 93.67 & 72.05 & 93.88 & 55.10 & 81.36 & 53.79 & 79.73 & 63.70 & 87.16 \\
        CLIP ViT-B/32 & TPT & 75.78 & 94.42 & 79.18 & 96.62 & 58.09 & 84.15 & 54.07 & 80.31 & 66.78 & 88.88 \\
        CLIP ViT-B/32 & TPT+VT & 80.17 & 95.30 & 82.26 & 97.14 & 63.08 & 86.85 & 58.61 & 84.04 & 71.03 & 90.83 \\
        CLIP ViT-B/16 & TPT & 78.24 & 95.60 & 83.54 & 97.92 & 60.63 & 86.24 & 57.08 & 83.14 & 69.87 & 90.73 \\
        CLIP ViT-B/16 & TPT+VT & 81.27 & 95.95 & 85.65 & 98.29 & 64.07 & 84.92 & 61.27 & 85.38 & 73.07 & 91.14 \\
        GeoRSCLIP ViT-B/32 & TPT & 82.50 & 97.57 & 82.74 & 97.70 & 73.81 & 94.36 & 65.37 & 89.32 & 76.11 & 94.74 \\
        GeoRSCLIP ViT-B/32 & TPT+VT & 85.31 & 97.52 & 83.71 & 97.94 & 74.21 & 93.64 & 69.35 & 90.49 & 78.15 & 94.90 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{cc *{10}{c}}
        \toprule
        \multirow{2}{*}{Model} & \multirow{2}{*}{Image Encoder} & \multicolumn{2}{c}{Satellite RGB} & \multicolumn{2}{c}{Aerial RGB} & \multicolumn{2}{c}{MSRGB} & \multicolumn{2}{c}{IR} & \multicolumn{2}{c}{Average} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
        & & acc@1 & acc@5 & acc@1 & acc@5 & acc@1 & acc@5 & acc@1 & acc@5 & acc@1 & acc@5 \\
        \midrule
        CLIP & ResNet-50 & 13.21 & 29.69 & 39.98 & 72.30 & 15.65 & 39.88 & 7.65 & 27.86 & 19.12 & 42.43 \\
        CLIP & ViT-B/16 & 17.83 & 39.74 & 51.67 & 84.14 & 23.36 & 48.97 & 14.09 & 37.08 & 26.74 & 52.48 \\
        CLIP & ViT-B/32 & 19.79 & 45.16 & 59.47 & 89.02 & 24.06 & 51.06 & 16.73 & 39.88 & 30.01 & 56.28 \\
        RemoteCLIP & ResNet-50 & 12.11 & 30.85 & 10.96 & 33.69 & 10.90 & 33.27 & 9.83 & 29.73 & 10.95 & 31.89 \\
        RemoteCLIP & ViT-B/32 & 19.09 & 45.32 & 23.66 & 55.33 & 20.98 & 49.60 & 15.45 & 36.74 & 19.80 & 46.75 \\
        GeoRSCLIP & ViT-B/32 & 31.69 & 64.22 & 59.59 & 90.61 & 53.84 & 85.81 & 30.80 & 63.70 & 43.98 & 76.09 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc}
        \toprule
        % \multirow{2}{*}{Method} & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Resampling Bias} & \multicolumn{3}{c}{Modal-shift (Aerial)} & \multicolumn{3}{c}{Modal-shift (MS)} & \multicolumn{3}{c}{Modal-shift (IR)} \\
        % % \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
        % % \cmidrule{2-4} \cmidrule{5-7} \cmidrule{8-10} \cmidrule{11-13} \cmidrule{14-16}
        % & Near & Far & Acc & Near & Far & Acc & Near & Far & Acc & Near & Far & Acc & Near & Far & Acc \\

        \multicolumn{1}{c}{Method} & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Resampling Bias} & \multicolumn{3}{c}{Modal-shift (Aerial)} & \multicolumn{3}{c}{Modal-shift (MS)} & \multicolumn{3}{c}{Modal-shift (IR)} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{Near} & \multicolumn{1}{c}{Far} & \multicolumn{1}{c}{Acc} & \multicolumn{1}{c}{Near} & \multicolumn{1}{c}{Far} & \multicolumn{1}{c}{Acc} & \multicolumn{1}{c}{Near} & \multicolumn{1}{c}{Far} & \multicolumn{1}{c}{Acc} & \multicolumn{1}{c}{Near} & \multicolumn{1}{c}{Far} & \multicolumn{1}{c}{Acc} & \multicolumn{1}{c}{Near} & \multicolumn{1}{c}{Far} & \multicolumn{1}{c}{Acc} \\
\hline
     
\hline
\multicolumn{16}{l}{\textbf{Post-hoc Methods}} \\
\hline

MSP \cite{hendrycks17baseline} 
& 87.90 & 95.25 & 92.01 
& 66.00 & 82.34 & 47.73 
& 53.32 & 60.00 & 18.41 
& 64.92 & 64.94 & 46.59 
& 58.64& 62.09 & 31.06 \\

ODIN \cite{odin18iclr} & 86.29 & 95.82 & 92.01 & 63.14 & 78.93 & 47.73 & 52.97 & 56.12 & 18.41 & 65.67 & 60.44 & 46.59 & 59.42 & 67.49 & 31.06 \\
 
MDS \cite{mahananobis18nips} 
& 89.71 & 97.66 & 92.01 
& 54.93 & 64.28 & 47.73
& 48.05 & 44.57 & 18.41 
& 58.44 & 69.67 & 46.59 
& 55.20 & 36.51 & 31.06 \\

ReAct \cite{sun2021react} & 88.89 & 96.80 & 92.01 & 62.90 & 79.98 & 47.73 & 52.60 & 59.74 & 18.41 & 64.21 & 63.39 & 46.59 & 59.15 & 63.39 & 31.06 \\

MLS \cite{species22icml} & 88.42 & 96.66 & 92.01 & 66.13 & 85.47 & 47.73 & 53.44 & 62.84 & 18.41 & 64.66 & 64.26 & 46.59 & 59.70 & 62.54 & 31.06 \\

KLM \cite{species22icml} & 84.45 & 94.28 & 92.01 & 63.50 & 73.04 & 47.73 & 52.36 & 52.38 & 18.41 & 62.82 & 58.74 & 46.59 & 57.52 & 53.44 & 31.06 \\

VIM \cite{wang2022vim}  & 90.87 & 98.48 & 92.01 & 58.53 & 74.07 & 47.73 & 48.90 & 48.87 & 18.41 & 59.89 & 67.93 & 46.59 & 56.32 & 40.82 & 31.06 \\

DICE \cite{sun2021dice} & 87.34 & 89.95 & 92.01 & 60.71 & 72.16 & 47.73 & 52.28 & 61.69 & 18.41 & 62.88 & 56.90 & 46.59 & 60.48 & 49.39 & 31.06 \\

EBO \cite{liu2020energy}& 88.50 & 96.90 & 92.01 & 66.01 & 86.21 & 47.73 & 53.61 & 64.15 & 18.41 & 64.37 & 63.49 & 46.59 & 60.08 & 62.37 & 31.06 \\

Relation \cite{kim2023neural} & 87.99 & 95.96 & 92.01 & 66.01 & 82.79 & 47.73 & 53.19 & 59.53 & 18.41 & 64.97 & 65.23 & 46.59 & 58.37 & 61.59 & 31.06 \\

FDBD \cite{liu2024fast} & 89.15 & 97.31 & 92.01 & 65.06 & 84.39 & 47.73 & 53.76 & 61.10 & 18.41 & 64.78 & 67.69 & 46.59 & 58.13 & 60.80 & 31.06 \\

GEN \cite{cvpr2023gen} & 88.50 & 96.87 & 92.01 & 66.43 & 86.51 & 47.73 & 53.94 & 63.20 & 18.41 & 64.71 & 64.54 & 46.59 & 60.15 & 62.19 & 31.06 \\

RMDS \cite{rmd21arxiv} & 90.26 & 96.74 & 92.01 & 58.50 & 65.27 & 47.73 & 51.73 & 50.24 & 18.41 & 64.23 & 64.06 & 46.59 & 59.43 & 56.62 & 31.06 \\

NNGuide \cite{park2023nearest} & 86.12 & 95.49 & 92.01 & 58.49 & 74.96 & 47.73 & 51.68 & 64.14 & 18.41 & 65.03 & 60.29 & 46.59 & 58.38 & 54.04 & 31.06 \\

SHE \cite{she23iclr}& 77.22 & 86.97 & 92.01 & 64.06 & 75.77 & 47.73 & 51.84 & 62.70 & 18.41 & 59.71 & 50.25 & 46.59 & 56.36 & 46.47 & 31.06 \\

\hline
\multicolumn{16}{l}{\textbf{Training-Required Methods}} \\
\hline
G-ODIN \cite{hsu2020generalized}  & 76.83 & 88.22 & 90.11 & 57.84 & 64.81 & 46.41 & 53.93 & 44.30 & 19.96 & 67.53 & 56.33 & 41.06 & 62.23 & 59.08 & 33.48 \\
ConfBranch \cite{confbranch2018arxiv} & 58.11 & 86.22 & 91.91 & 65.81 & 95.43 & 46.89 & 53.45 & 63.60 & 17.21 & 58.85 & 79.49 & 44.59 & 52.96 & 85.6 & 29.55 \\
RotPred \cite{rotpred}  & 87.04 & 96.92 & 90.67 & 56.58 & 80.30 & 45.45 & 50.68 & 60.28 & 16.72 & 54.47 & 73.59 & 43.19 & 57.76 & 73.76 & 32.39 \\

VOS \cite{vos22iclr} & 88.88 & 96.71 & 92.09 & 66.53 & 85.84 & 48.03 & 53.78 & 62.22 & 18.32 & 64.43 & 63.06 & 47.05 & 60.40 & 61.00 & 31.84 \\

LogitNorm \cite{wei2022mitigating} & 88.16 & 95.25 & 91.98
& 66.19 & 82.35 & 49.58 
& 53.19 & 58.88 & 18.59 
& 65.18 & 64.44 & 47.42
& 59.46 & 61.71 & 32.61 \\

CIDER  \cite{cider2023iclr} & 87.25 & 94.23 & N/A & 72.48 & 82.54 & N/A & 52.65 & 57.65 & N/A & 58.26 & 64.32 & N/A & 58.56 & 56.46 & N/A \\

NPOS \cite{npos2023iclr}& 80.62 & 90.01 & N/A & 74.77 & 86.92 & N/A & 53.47 & 71.48 & N/A & 64.46 & 71.75 & N/A & 64.84 & 55.91 & N/A \\

DML \cite{Zhang_2023_CVPR} &88.22  &96.13  &91.88  &64.63  &80.71  &51.35  &52.57  &58.20  &19.34  &60.95  &55.48  &45.35  &57.06  &54.55  &33.81  \\

\hline
\multicolumn{16}{l}{\textbf{Data Augmentation Methods}} \\
\hline

CutOut \cite{devries2017improved} & 88.03 & 95.07 & 91.98 & 65.69 & 81.65 & 49.22 & 52.91 & 58.11 & 18.50 & 65.06 & 63.94 & 47.02 & 58.71 & 61.13 & 31.48 \\

RandAugment \cite{cvprw2020Randaugment} & 87.09 & 94.39 & 91.35 & 61.87 & 77.66 & 47.73 & 54.05 & 59.60 & 19.43 & 60.53 & 65.82 & 34.33 & 58.92 & 61.08 & 29.61 \\

AugMix \cite{hendrycks2020augmix} & 87.60 & 93.86 & 91.66 & 63.28 & 77.10 & 48.98 & 53.17 & 58.60 & 19.39 & 64.60 & 68.29 & 45.02 & 59.65 & 61.27 & 37.10 \\

Cutmix \cite{iccv2019cutmix} & 83.73 & 92.98 & 91.74 & 63.56 & 79.41 & 43.21 & 53.99 & 56.73 & 16.45 & 59.35 & 59.53 & 36.36 & 55.73 & 54.65 & 24.39 \\

Mixup \cite{iclr2018mixup} & 86.07 & 95.11 & 91.45 & 65.57 & 86.86 & 52.36 & 54.82 & 63.71 & 20.68 & 65.04 & 70.26 & 47.85 & 58.92 & 70.02 & 33.19 \\

RegMixup \cite{pinto2022RegMixup} & 87.22 & 89.75 & 91.24 & 64.35 & 80.82 & 48.89 & 54.49 & 60.37 & 19.88 & 61.79 & 67.91 & 40.93 & 55.17 & 68.50 & 24.10 \\
LightAug  & 87.61 &94.47&91.76& 64.70& 79.37&50.90&53.54&60.06&18.23&63.20&63.63&42.22&61.14&68.13&36.42\\

\hline
\multicolumn{16}{l}{\textbf{VLM-based Methods}} \\
\hline

MaxLogits \cite{species22icml}&53.13&43.87&45.61&68.96&63.86&50.03&64.30&38.37&64.78&68.37&8.96&53.55&62.74&38.18&32.61\\
MCM  \cite{ming2022delving}&61.64&52.64&45.61&58.91&51.97&50.03&65.85&67.70&64.78&59.01&55.83&53.55&54.42&40.48&32.61\\
GL-MCM \cite{miyai2025zero}&61.85&52.48&45.61&76.48&51.80&50.03&64.92&67.26&64.78&57.36&56.78&53.55&54.75&42.29&32.61\\
CLIPN  \cite{wang2023clipn}& 52.89&56.29&28.69&49.51&48.90&38.38&59.21&55.86&62.16&45.13&66.30&28.54&44.77&78.79&21.13\\
NegLabel \cite{jiang2024negative} & 59.83 & 72.99 & 44.58 & 60.36 & 72.99 & 46.23 & 56.47 & 72.99 & 44.58 & 58.18 & 72.99 & 51.05 & 70.24 & 72.99 & 29.16 \\
CoOp \cite{zhou2022learning} & 86.30 & 93.26 & 89.97 & 66.19 & 72.80 & 69.21 & 62.75 & 74.41 & 36.73 & 65.12 & 87.35 & 72.43 & 59.74 & 38.30 & 39.68 \\
LoCoOp \cite{miyai2023locoop} & 86.72 & 91.41 & 89.79 & 68.95 & 74.01 & 71.33 & 64.00 & 75.79 & 42.86 & 68.84 & 84.64 & 74.43 & 60.86 & 40.03 & 41.06 \\
SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 86.71 & 90.80 & 89.84 & 67.79 & 70.86 & 72.20 & 62.15 & 74.49 & 43.13 & 67.84 & 83.63 & 73.79 & 61.36 & 37.67 & 41.32 \\
DPM \cite{2024ECCV} & 91.02 & 98.88 & 90.84 & 73.11 & 92.10 & 68.73 & 61.11 & 74.55 & 41.17 & 72.57 & 91.58 & 73.83 & 64.71 & 76.22 & 40.16 \\

\bottomrule

\end{tabular}
\begin{tabular}{ccc|cc|cc|cc|c}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{2}{c}{OOD-Easy} & \multicolumn{2}{c}{OOD-Hard} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Average} & \multirow{2}{*}{acc@1} \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
        & AUR$\uparrow$ & FPR$\downarrow$ & AUR$\uparrow$ & FPR$\downarrow$ & AUR$\uparrow$ & FPR$\downarrow$ & AUR$\uparrow$ & FPR$\downarrow$ & \\
        \midrule
        
        \multicolumn{10}{l}{\textbf{Image Encoder: CLIP ViT-B/16}} \\
        \midrule
        MaxLogits \cite{species22icml} & 67.28 & 79.29 & 54.38 & 63.09 & 53.18 & 88.87 & 58.28 & 77.08 & 27.73 \\
        MCM \cite{ming2022delving} & 53.48 & 93.35 & 53.49 & 93.53 & 43.22 & 98.92 & 50.06 & 95.27 & 27.73 \\
        GL-MCM \cite{miyai2025zero} & 52.99 & 93.41 & 54.26 & 93.61 & 43.94 & 96.89 & 50.40 & 94.64 & 27.73 \\
        CLIPN \cite{wang2023clipn} & 53.20 & 92.04 & 49.42 & 93.88 & 56.29 & 88.70 & 54.02 & 91.54 & 28.69 \\
        NegLabel \cite{jiang2024negative} & 65.30 & 91.87 & 51.19 & 91.87 & 58.40 & 91.87 & 58.29 & 91.87 & 25.75 \\
        CoOp \cite{zhou2022learning} & 80.63 & 83.07 & 81.17 & 73.97 & 95.99 & 23.02 & 85.93 & 60.02 & 85.94 \\
        LoCoOp \cite{miyai2023locoop} & 78.78 & 86.13 & 79.29 & 77.80 & 95.73 & 23.39 & 84.60 & 62.44 & 85.73 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 84.67 & 69.61 & 79.26 & 75.95 & 96.93 & 17.18 & 86.95 & 54.25 & 85.57 \\
        DPM \cite{2024ECCV} & 92.70 & 40.10 & 85.08 & 64.80 & 99.36 & 2.40 & 92.38 & 35.77 & 88.16 \\
        \midrule
        
        \multicolumn{10}{l}{\textbf{Image Encoder: CLIP ViT-B/32}} \\
        \midrule
        MaxLogits \cite{species22icml} & 66.25 & 85.17 & 58.29 & 92.12 & 51.79 & 86.32 & 58.78 & 87.87 & 27.05 \\
        MCM \cite{ming2022delving} & 57.82 & 94.03 & 55.01 & 94.29 & 37.68 & 98.83 & 50.17 & 95.72 & 27.05 \\
        GL-MCM \cite{miyai2025zero} & 58.31 & 91.63 & 53.28 & 95.56 & 44.25 & 97.07 & 51.95 & 94.75 & 27.05 \\
        NegLabel \cite{jiang2024negative} & 69.64 & 85.78 & 53.35 & 91.62 & 53.36 & 91.62 & 58.78 & 89.67 & 23.15 \\
        CoOp \cite{zhou2022learning} & 83.94 & 71.36 & 78.33 & 76.12 & 94.81 & 27.89 & 85.69 & 58.46 & 83.82 \\
        LoCoOp \cite{miyai2023locoop} & 80.22 & 80.39 & 75.09 & 79.10 & 89.58 & 48.46 & 81.63 & 69.32 & 83.54 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 81.15 & 79.83 & 76.50 & 79.04 & 91.45 & 43.19 & 83.03 & 67.35 & 83.40 \\
        DPM \cite{2024ECCV} & 93.61 & 30.92 & 83.24 & 66.77 & 99.18 & 3.49 & 92.01 & 33.73 & 85.94 \\
        \midrule
        
        \multicolumn{10}{l}{\textbf{Image Encoder: CLIP ResNet-50}} \\
        \midrule
        MaxLogits \cite{species22icml} & 67.49 & 78.11 & 53.34 & 94.56 & 53.03 & 89.78 & 57.95 & 87.48 & 19.43 \\
        MCM \cite{ming2022delving} & 58.51 & 91.32 & 51.23 & 94.50 & 33.35 & 99.53 & 47.70 & 95.12 & 19.43 \\
        GL-MCM \cite{miyai2025zero} & 50.65 & 95.22 & 50.15 & 95.69 & 26.83 & 99.07 & 42.54 & 96.66 & 19.43 \\
        NegLabel \cite{jiang2024negative} & 62.76 & 88.27 & 49.64 & 94.44 & 51.42 & 94.44 & 54.61 & 92.38 & 18.58 \\
        CoOp \cite{zhou2022learning} & 84.24 & 65.52 & 75.15 & 80.64 & 94.10 & 31.41 & 84.50 & 59.19 & 82.35 \\
        LoCoOp \cite{miyai2023locoop} & 82.73 & 69.74 & 75.58 & 81.15 & 94.82 & 28.48 & 84.38 & 59.79 & 81.83 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 80.96 & 71.58 & 73.49 & 81.64 & 94.99 & 26.37 & 83.15 & 59.86 & 81.77 \\
        \midrule
        
        \multicolumn{10}{l}{\textbf{Image Encoder: GeoRSCLIP ViT-B/32}} \\
        \midrule
        MaxLogits \cite{species22icml} & 40.90 & 100.00 & 65.36 & 89.36 & 43.87 & 100.00 & 50.04 & 96.45 & 45.61 \\
        MCM \cite{ming2022delving} & 63.49 & 90.88 & 59.79 & 92.12 & 52.64 & 96.55 & 58.64 & 93.18 & 45.61 \\
        GL-MCM \cite{miyai2025zero} & 63.92 & 90.38 & 59.78 & 91.69 & 52.48 & 96.23 & 58.73 & 92.77 & 45.61 \\
        NegLabel \cite{jiang2024negative} & 65.32 & 83.82 & 54.34 & 93.28 & 72.99 & 66.16 & 64.22 & 81.09 & 44.58 \\
        CoOp \cite{zhou2022learning} & 91.71 & 38.73 & 80.89 & 70.54 & 93.26 & 36.66 & 88.62 & 48.64 & 89.97 \\
        LoCoOp \cite{miyai2023locoop} & 91.75 & 35.79 & 81.68 & 71.32 & 91.41 & 41.49 & 88.28 & 49.53 & 89.79 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 92.11 & 35.32 & 81.30 & 72.03 & 90.80 & 46.61 & 88.07 & 51.32 & 89.84 \\
        DPM \cite{2024ECCV} & 94.28 & 29.36 & 87.75 & 51.50 & 98.88 & 4.77 & 93.64 & 28.54 & 90.84 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccc|cc|cc|cc|cc|c}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{2}{c}{OOD-Bias} & \multicolumn{2}{c}{OOD-Easy} & \multicolumn{2}{c}{OOD-Hard} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Average} & \multirow{2}{*}{acc@1} \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
        & AUR$\uparrow$ & FPR$\downarrow$ & AUR$\uparrow$ & FPR$\downarrow$ & AUR$\uparrow$ & FPR$\downarrow$ & AUR$\uparrow$ & FPR$\downarrow$ & AUR$\uparrow$ & FPR$\downarrow$ & \\
        \midrule
        
        \multicolumn{12}{l}{\textbf{Image Encoder: CLIP ViT-B/16}} \\
        \midrule
        MaxLogits \cite{species22icml} & 58.21 & 86.76 & 61.55 & 86.54 & 47.42 & 96.21 & 46.63 & 93.15 & 53.45 & 90.67 & 36.09 \\
        MCM \cite{ming2022delving} & 55.75 & 93.53 & 53.05 & 95.69 & 53.02 & 96.29 & 43.29 & 99.54 & 51.28 & 96.26 & 36.09 \\
        GL-MCM \cite{miyai2025zero} & 56.37 & 95.10 & 56.12 & 96.22 & 57.10 & 96.89 & 47.38 & 98.82 & 54.24 & 96.76 & 36.09 \\
        NegLabel \cite{jiang2024negative} & 59.74 & 91.87 & 65.30 & 91.87 & 51.19 & 91.87 & 58.40 & 91.87 & 58.66 & 91.87 & 25.75 \\
        CLIPN \cite{wang2023clipn} & 57.69 & 92.23 & 48.96 & 92.24 & 41.88 & 94.12 & 48.90 & 89.12 & 49.36 & 91.93 & 38.38 \\
        CoOp \cite{zhou2022learning} & 71.92 & 81.54 & 77.98 & 79.83 & 78.56 & 70.51 & 95.96 & 19.87 & 81.11 & 62.94 & 57.45 \\
        LoCoOp \cite{miyai2023locoop} & 68.72 & 81.75 & 77.47 & 74.86 & 77.93 & 65.12 & 96.54 & 14.27 & 80.17 & 59.00 & 58.29 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 69.54 & 85.09 & 78.12 & 75.77 & 71.37 & 80.40 & 95.51 & 21.66 & 78.64 & 65.73 & 59.04 \\
        DPM \cite{2024ECCV} & 65.85 & 93.07 & 73.14 & 89.76 & 67.88 & 88.65 & 95.67 & 21.48 & 75.64 & 73.24 & 54.64 \\
        \midrule
        
        \multicolumn{12}{l}{\textbf{Image Encoder: CLIP ViT-B/32}} \\
        \midrule
        MaxLogits \cite{species22icml} & 55.31 & 92.54 & 66.09 & 86.88 & 57.96 & 93.53 & 51.21 & 87.51 & 57.64 & 90.12 & 32.35 \\
        MCM \cite{ming2022delving} & 49.59 & 96.87 & 54.71 & 97.03 & 52.23 & 98.13 & 36.54 & 99.76 & 48.27 & 97.95 & 32.35 \\
        GL-MCM \cite{miyai2025zero} & 52.07 & 96.45 & 56.51 & 97.41 & 52.03 & 99.03 & 43.78 & 99.56 & 51.10 & 98.11 & 32.35 \\
        NegLabel \cite{jiang2024negative} & 60.56 & 91.62 & 69.64 & 85.78 & 53.35 & 91.62 & 53.36 & 91.62 & 59.23 & 90.16 & 23.15 \\
        CoOp \cite{zhou2022learning} & 73.39 & 84.98 & 79.60 & 76.89 & 72.62 & 80.86 & 93.37 & 32.02 & 79.75 & 68.69 & 57.57 \\
        LoCoOp \cite{miyai2023locoop} & 72.89 & 85.82 & 74.66 & 87.23 & 69.27 & 86.65 & 86.13 & 57.96 & 75.74 & 79.42 & 60.83 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 71.84 & 85.87 & 74.61 & 86.01 & 69.42 & 84.20 & 88.00 & 50.30 & 75.97 & 76.60 & 62.30 \\
        DPM \cite{2024ECCV} & 68.21 & 91.97 & 74.63 & 85.51 & 61.38 & 95.51 & 93.27 & 35.44 & 74.37 & 77.11 & 55.15 \\
        \midrule
        
        \multicolumn{12}{l}{\textbf{Image Encoder: CLIP ResNet-50}} \\
        \midrule
        MaxLogits \cite{species22icml} & 49.17 & 93.43 & 54.39 & 85.35 & 38.19 & 98.35 & 39.75 & 94.33 & 45.38 & 92.87 & 22.89 \\
        MCM \cite{ming2022delving} & 51.04 & 95.83 & 49.87 & 96.56 & 42.79 & 97.94 & 26.69 & 99.86 & 42.25 & 97.55 & 22.89 \\
        GL-MCM \cite{miyai2025zero} & 50.83 & 94.89 & 51.54 & 94.10 & 51.08 & 94.69 & 26.16 & 98.78 & 44.90 & 95.62 & 22.89 \\
        NegLabel \cite{jiang2024negative} & 60.04 & 88.27 & 62.76 & 88.27 & 49.64 & 94.44 & 51.42 & 94.44 & 55.97 & 91.36 & 18.82 \\
        CoOp \cite{zhou2022learning} & 70.27 & 83.00 & 75.06 & 77.98 & 63.53 & 89.44 & 89.71 & 43.43 & 74.64 & 73.46 & 52.15 \\
        LoCoOp \cite{miyai2023locoop} & 68.86 & 86.34 & 68.24 & 85.67 & 58.90 & 90.96 & 89.02 & 44.98 & 71.26 & 76.99 & 48.44 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 68.80 & 86.86 & 67.16 & 86.54 & 57.84 & 91.66 & 89.43 & 44.24 & 64.60 & 88.35 & 48.38 \\
        \midrule
        
        \multicolumn{12}{l}{\textbf{Image Encoder: GeoRSCLIP ViT-B/32}} \\
        \midrule
        MaxLogits \cite{species22icml} & 60.27 & 78.83 & 61.22 & 84.88 & 85.38 & 45.06 & 63.86 & 73.22 & 67.68 & 70.50 & 50.03 \\
        MCM \cite{ming2022delving} & 55.32 & 98.02 & 62.48 & 96.50 & 58.94 & 96.21 & 51.97 & 98.75 & 57.18 & 97.37 & 50.03 \\
        GL-MCM \cite{miyai2025zero} & 56.45 & 96.56 & 62.54 & 96.63 & 58.64 & 96.75 & 51.80 & 99.09 & 57.36 & 97.26 & 50.03 \\
        NegLabel \cite{jiang2024negative} & 61.42 & 93.28 & 65.32 & 83.82 & 54.34 & 93.28 & 72.99 & 66.16 & 63.52 & 84.14 & 46.23 \\
        CoOp \cite{zhou2022learning} & 75.47 & 78.73 & 65.26 & 88.32 & 81.41 & 56.95 & 87.17 & 62.46 & 67.84 & 91.40 & 69.21 \\
        LoCoOp \cite{miyai2023locoop} & 75.68 & 77.22 & 70.13 & 86.00 & 79.66 & 51.53 & 82.39 & 66.21 & 70.22 & 90.76 & 71.33 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels} & 71.21 & 90.51 & 74.88 & 87.91 & 57.27 & 95.86 & 70.86 & 94.19 & 68.56 & 92.12 & 72.20 \\
        DPM \cite{2024ECCV} & 74.21 & 86.76 & 76.41 & 85.70 & 68.72 & 92.72 & 92.10 & 43.95 & 77.86 & 77.28 & 68.73 \\
        \bottomrule

    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{3}{c}{Modal-shift(Aerial)} & \multicolumn{3}{c}{Modal-shift(MSRGB)} & \multicolumn{3}{c}{Modal-shift(IR)} \\
        \cmidrule(r){2-4} \cmidrule(lr){5-7} \cmidrule(l){8-10}  % 修复的cline替代方案

        & OOD-Bias & SUN  & acc@1 & OOD-Bias & SUN & acc@1 & OOD-Bias  & SUN  & acc@1 \\
        \hline
        
        \multicolumn{9}{l}{\textbf{Image Encoder: CLIP ViT-B/16}} \\
        \hline
        MaxLogits \cite{species22icml} & 71.23/75.27 & 69.96/78.50 & 63.41 & 55.94/94.39 & 47.02/93.53 & 24.88 & 51.18/95.23 & 36.86/94.02 & 15.94 \\
        MCM \cite{ming2022delving}& 64.95/87.38 & 64.21/87.74 & 63.41 & 51.74/94.46 & 40.56/99.20 & 24.88 & 49.43/95.16 & 34.81/99.58 & 15.94 \\
        GL-MCM \cite{miyai2025zero}& 65.20/88.22 & 63.34/87.58 & 63.41 & 52.57/95.22 & 39.59/98.34 & 24.88 & 51.39/95.41 & 33.90/99.07 & 15.94 \\
        CLIPN \cite{wang2023clipn}& 66.61/84.97 & 55.86/90.71 & 62.16 & 45.13/99.79 & 66.30/87.02 & 28.54 & 44.77/99.06 & 75.79/80.00 & 21.13 \\
        NegLabel \cite{jiang2024negative}& 57.61/91.87 & 58.40/91.87 & 61.09 & 57.39/91.87 & 58.40/91.87 & 25.75 & 71.49/57.29 & 58.40/91.87 & 14.55 \\
        CoOp \cite{zhou2022learning}& 63.53/87.86 & 76.60/72.79 & 39.62 & 64.86/87.75 & 79.37/64.12 & 42.52 & 59.37/91.64 & 60.84/82.40 & 36.16 \\
        LoCoOp \cite{miyai2023locoop}& 61.59/91.17 & 81.98/69.55 & 41.17 & 62.75/89.62 & 79.59/62.90 & 44.82 & 57.10/93.09 & 61.19/82.73 & 36.32 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels}& 61.53/90.63 & 81.05/67.82 & 42.29 & 62.49/90.10 & 78.23/69.72 & 43.52 & 84.67/69.61 & 79.26/75.95 & 34.94 \\
        DPM  \cite{2024ECCV}& 57.91/92.56 & 79.15/72.97 & 39.75 & 65.65/91.90 & 89.62/48.84 & 51.58 & 60.01/94.10 & 79.79/69.89 & 40.71 \\
        \hline

        \multicolumn{9}{l}{\textbf{Image Encoder: CLIP ViT-B/32}} \\
        \hline
        MaxLogits \cite{species22icml}& 68.57/80.53 & 68.38/78.75 & 56.16 & 57.37/91.49 & 46.72/90.56 & 24.01 & 51.16/95.54 & 34.69/93.64 & 15.55 \\
        MCM \cite{ming2022delving}& 64.34/90.04 & 60.82/91.18 & 56.16 & 56.92/93.98 & 36.23/99.09 & 24.01 & 52.62/95.35 & 25.23/99.68 & 15.55 \\
        GL-MCM \cite{miyai2025zero}& 63.53/89.20 & 63.94/83.95 & 56.16 & 52.11/95.29 & 42.61/97.03 & 24.01 & 49.73/96.73 & 32.38/98.83 & 15.55 \\
        NegLabel \cite{jiang2024negative}& 53.57/97.54 & 53.36/91.62 & 52.91 & 59.64/80.57 & 53.36/91.62 & 19.31 & 73.69/57.00 & 53.36/91.62 & 23.15 \\
        CoOp \cite{zhou2022learning}& 59.98/90.44 & 74.71/75.80 & 36.06 & 61.32/92.46 & 72.57/73.91 & 44.62 & 58.45/93.28 & 61.11/78.36 & 31.58 \\
        LoCoOp \cite{miyai2023locoop}& 62.97/88.99 & 73.91/80.93 & 39.44 & 62.43/91.14 & 61.98/86.62 & 48.32 & 58.30/92.46 & 49.12/90.75 & 31.94 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels}& 61.93/89.64 & 74.38/76.68 & 39.79 & 62.44/91.00 & 63.90/84.32 & 47.85 & 59.42/92.15 & 53.45/87.36 & 32.94 \\
        DPM  \cite{2024ECCV}& 60.05/92.82 & 78.40/70.15 & 34.37 & 60.67/92.46 & 84.72/63.24 & 47.42 & 59.30/92.96 & 76.29/71.20 & 31.65 \\
        \hline
        
        \multicolumn{9}{l}{\textbf{Image Encoder: CLIP ResNet-50}} \\
        \hline
        MaxLogits \cite{species22icml}& 64.50/85.45 & 60.67/88.55 & 44.95 & 49.03/95.09 & 50.38/90.03 & 14.85 & 51.55/94.79 & 27.35/96.42 & 6.19 \\
        MCM \cite{ming2022delving}& 60.30/91.98 & 50.87/94.92 & 44.95 & 46.97/97.92 & 30.20/99.54 & 14.85 & 52.73/93.28 & 21.90/99.47 & 6.19 \\
        GL-MCM \cite{miyai2025zero}& 57.72/93.44 & 44.02/96.76 & 44.95 & 48.78/96.33 & 28.87/98.74 & 14.85 & 52.62/92.46 & 37.16/93.10 & 6.19 \\
        NegLabel \cite{jiang2024negative}& 52.30/94.44 & 51.42/94.44 & 28.58 & 49.11/94.44 & 51.42/94.44 & 13.92 & 65.84/68.60 & 51.42/94.44 & 7.00 \\
        CoOp \cite{zhou2022learning}& 57.52/93.07 & 71.14/82.90 & 28.01 & 58.28/93.98 & 75.00/70.18 & 39.56 & 57.97/93.84 & 74.02/66.29 & 34.03 \\
        LoCoOp \cite{miyai2023locoop}& 57.55/93.00 & 79.65/71.99 & 28.81 & 55.95/93.98 & 79.56/63.16 & 37.96 & 59.98/94.16 & 76.71/64.39 & 34.29 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels}& 56.22/93.33 & 79.32/70.59 & 27.79 & 56.67/93.98 & 78.83/66.48 & 39.36 & 58.38/94.10 & 77.01/64.00 & 36.23 \\
        \hline
        
        \multicolumn{9}{l}{\textbf{Image Encoder: GeoRSCLIP ViT-B/32}} \\
        \hline
        MaxLogits \cite{species22icml}& 64.30/89.93 & 38.37/99.32 & 64.78 & 68.37/89.55 & 8.96/100.00 & 53.55 & 62.74/88.44 & 38.18/98.13 & 32.61 \\
        MCM \cite{ming2022delving}& 65.85/88.44 & 67.70/84.40 & 64.78 & 59.01/93.01 & 55.83/94.39 & 53.55 & 54.42/94.28 & 40.48/98.33 & 32.61 \\
        GL-MCM \cite{miyai2025zero}& 64.92/90.04 & 67.26/84.41 & 64.78 & 57.36/94.05 & 56.78/91.42 & 53.55 & 54.75/94.91 & 42.29/97.88 & 32.61 \\
        NegLabel \cite{jiang2024negative}& 56.47/93.28 & 72.99/66.16 & 44.58 & 58.18/83.82 & 72.99/66.16 & 51.05 & 70.24/58.50 & 72.99/66.16 & 29.16 \\
        CoOp \cite{zhou2022learning}& 62.75/91.17 & 74.41/79.91 & 36.73 & 65.12/96.89 & 87.35/68.49 & 72.43 & 59.74/94.60 & 38.30/99.10 & 39.68 \\
        LoCoOp \cite{miyai2023locoop}& 64.00/92.30 & 75.79/82.17 & 42.86 & 68.84/91.35 & 84.64/71.06 & 74.43 & 60.86/92.34 & 40.03/99.57 & 41.06 \\
        SCT \cite{yu2024selfcalibratedtuningvisionlanguagemodels}& 62.15/92.27 & 74.49/82.95 & 43.13 & 67.84/91.56 & 83.63/72.49 & 73.79 & 61.36/92.27 & 37.67/99.60 & 41.32 \\
        DPM  \cite{2024ECCV}& 61.11/92.74 & 74.55/80.43 & 41.17 & 72.57/90.38 & 91.58/48.47 & 73.83 & 64.71/90.01 & 76.22/73.90 & 40.16 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{3}{c}{OOD-Easy} & \multicolumn{3}{c}{OOD-Hard} & \multicolumn{3}{c}{SUN} \\
        \cmidrule(r){2-4} \cmidrule(lr){5-7} \cmidrule(l){8-10}  % 使用cmidrule替代cline
        & AUROC$\uparrow$ & FPR95$\downarrow$ & acc@1 & AUROC$\uparrow$ & FPR95$\downarrow$ & acc@1 & AUROC$\uparrow$ & FPR95$\downarrow$ & acc@1 \\
        \hline
        
        \multicolumn{10}{l}{\textbf{Post-hoc Methods}} \\
        \hline
 
OpenMax \cite{openmax16cvpr} &  85.52 & 35.28 & 82.71 & 47.46 & 84.40 & 19.56&84.21 & 34.10 &92.01\\
MSP \cite{hendrycks17baseline} & 89.55 & 38.32 & 86.25 & 49.37 & 95.25 & 18.21&90.35 & 35.30&92.01 \\ 
ODIN \cite{odin18iclr} &89.61 & 53.59 & 82.96 & 74.37 & 95.82 & 17.83 &89.46 & 48.60 &92.01\\
MDS \cite{mahananobis18nips}&94.28 & 28.71 & 85.14 & 51.46 & 97.66 & 8.17 &92.36 & 29.45 &92.01\\
GradNorm \cite{huang2021importance}&59.68 & 94.88 & 60.74 & 93.20 & 67.46 & 93.32 &62.63 & 93.80 &92.01\\
ReAct \cite{sun2021react}& 92.10 & 34.47 & 85.68 & 66.45 & 96.80 & 14.14 &91.53 & 38.35 &92.01\\
MLS \cite{species22icml}&90.42 & 39.07 & 86.42 & 60.08 & 96.66 & 14.26 &91.17 & 37.80 &92.01\\
KLM \cite{species22icml}& 86.67 & 69.41 & 82.23 & 65.76 & 94.28 & 28.01&87.73 & 54.39 &92.01\\ 
VIM \cite{wang2022vim} &94.63 & 27.45 & 87.11 & 47.41 & 98.48 & 5.59 &93.41 & 26.82 &92.01\\
KNN \cite{sun2022knnood}&33.24 & 89.75 & 21.51 & 96.53 & 27.21 & 86.76 &27.32 & 91.01 &92.01\\
ASH \cite{djurisic2023extremely}&90.52 & 39.05 & 86.47 & 60.07 & 96.90 & 13.92 &91.30 & 37.68 &92.01\\
DICE \cite{sun2021dice}&90.51 & 46.62 & 84.16 & 73.95 & 89.95 & 46.26 &88.21 & 55.61 &92.01\\
EBO \cite{liu2020energy}& 90.52 & 39.05 & 86.47 & 60.08 & 96.90 & 13.92  & 
91.30 & 37.68 &92.01\\
Relation \cite{kim2023neural} & 89.91 & 45.09 & 86.06 & 54.84 & 95.96 & 15.96&90.64 & 38.63&92.01 \\ 
FDBD \cite{liu2024fast} & 92.47 & 32.96 & 85.82 & 62.60 & 97.31 & 12.83 &91.87 & 36.13 &92.01\\
GEN \cite{cvpr2023gen} & 90.49 & 39.31 & 86.50 & 58.93 & 96.87 & 13.99&91.29 & 37.41  &92.01\\
Rankfeat \cite{song2022rankfeat} & 53.11 & 87.52 & 53.93 & 89.54 & 66.52 & 83.03&57.85 & 86.70  &92.01\\
RMDS \cite{rmd21arxiv}& 93.26 & 35.58 & 87.25 & 50.18 & 96.74 & 14.43 &92.42 & 33.40 &92.01\\
Gram \cite{gram20icml} & 49.47 & 92.67 & 52.82 & 92.05 & 51.30 & 95.88&51.20 & 93.53  &92.01\\
NNGuide \cite{park2023nearest} & 90.24 & 56.25 & 82.00 & 75.14 & 95.49 & 25.76 &89.24 & 52.38 &92.01\\
Scale \cite{iclr2024scale}&90.52 & 39.07 & 86.47 & 60.07 & 96.90 & 13.92 &91.30&37.79&92.01\\
SHE \cite{she23iclr}&74.48 & 98.88 & 79.95 & 84.86 & 86.97 & 53.24 &80.47&79.99&92.01\\
MDSE \cite{mahananobis18nips}&63.77 & 81.26 & 60.25 & 86.47 & 82.30 & 52.98 &68.77&73.57&92.01\\

\hline 
\multicolumn{9}{l}{ \textbf{Training-Required Methods} } \\

\hline 

G-ODIN \cite{hsu2020generalized}& 87.17 & 59.27 & 66.49 & 86.46 & 88.22 & 43.74  & 80.63 & 63.16& 90.11 \\
ConfBranch \cite{confbranch2018arxiv} & 52.52 & 89.97 & 63.70 & 79.75 & 86.22 & 40.94  & 67.48 & 70.22& 91.91 \\
RotPred \cite{rotpred}& 92.67 & 30.42 & 81.40 & 64.42 & 96.92 & 11.07  & 90.33 & 35.30 & 90.67\\
APRL \cite{arpl2021tpami}& 75.86 & 60.72 & 74.12 & 62.97 & 78.40 & 53.57 & 76.13 & 59.09& 73.92  \\
VOS \cite{vos22iclr}& 90.93 & 38.19 & 86.83 & 59.02 & 96.71 & 14.76  & 91.49 & 37.32 & 92.09\\
LogitNorm \cite{wei2022mitigating}& 81.83 & 59.28 & 78.50 & 70.38 & 80.23 & 63.95 & 80.19 & 64.54 & 82.65 \\
CIDER \cite{cider2023iclr} & 90.63 & 37.20 & 83.86 & 51.81 & 94.23 & 23.44  & 89.57 & 37.48 & N/A\\
NPOS \cite{npos2023iclr} & 79.17 & 49.76 & 82.06 & 51.66 & 90.01 & 25.41 & 83.75 & 42.28 & N/A \\
DML \cite{Zhang_2023_CVPR} &90.18  &45.60  &86.26  &58.22  &96.13  &22.87  &90.86  &42.23  &91.88  \\

\hline 
\multicolumn{9}{l}{\textbf{Data Augmentation Methods}} \\
\hline 
CutOut \cite{devries2017improved} & 89.80 & 36.64 & 86.26 & 49.68 & 95.07 & 18.74  & 90.38 & 35.02& 91.98 \\
RandAugment \cite{cvprw2020Randaugment} & 89.09 & 36.96 & 85.08 & 57.32 & 94.39 & 20.70 & 89.52 & 38.33 & 91.35 \\
AugMix \cite{hendrycks2020augmix}& 89.27 & 35.04 & 85.92 & 51.50 & 93.86 & 21.70  & 89.68 & 36.08& 91.66 \\
Cutmix \cite{iccv2019cutmix} & 85.38 & 70.82 & 82.08 & 77.50 & 92.98 & 25.70  & 86.81 & 58.01 & 91.74\\
Mixup \cite{iclr2018mixup} & 86.58 & 58.61 & 85.56 & 58.72 & 95.11 & 19.00  & 89.08 & 45.44 & 91.45\\
RegMixup \cite{pinto2022RegMixup} & 88.93 & 42.41 & 85.50 & 55.01 & 89.75 & 39.16  & 88.06 & 45.53& 91.24 \\
LightAug &  
89.82&37.10&85.40&55.14&94.47&20.51&89.90&37.58&91.76\\

\bottomrule
    \end{tabular}
\begin{tabular}{c|ccccc cc c|ccc}
\toprule 

\multirow{2}{*}{Method} & \multicolumn{2}{c}{OOD-Bias} & \multicolumn{2}{c}{OOD-Easy} & \multicolumn{2}{c}{OOD-Hard} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Average} & \multirow{2}{*}{acc@1} \\
\cmidrule{2-3} \cmidrule{4-5} \cmidrule{6-7} \cmidrule{8-9} \cmidrule{10-11}
 & AUR $\uparrow$ & FPR $\downarrow$ & AUR $\uparrow$ & FPR $\downarrow$ & AUR $\uparrow$ & FPR $\downarrow$ & AUR $\uparrow$ & FPR $\downarrow$ & AUR $\uparrow$ & FPR $\downarrow$ \\
\hline 
\multicolumn{12}{l}{\textbf{Post-hoc Methods}} \\
\hline 

OpenMax \cite{openmax16cvpr} & 54.62 & 82.73 & 55.89 & 80.94 & 54.54 & 85.25 & 47.30 & 66.28 & 53.09 & 78.80 & 47.73 \\
MSP \cite{hendrycks17baseline} & 65.27 & 82.05 & 69.64 & 80.79 & 63.08 & 86.24 & 82.34 & 57.78 & 70.08 & 76.72 & 47.73 \\ 
ODIN \cite{odin18iclr} & 65.97 & 84.08 & 69.51 & 81.66 & 53.93 & 91.05 & 78.93 & 69.48 & 67.09 & 81.57 & 47.73 \\
MDS \cite{mahananobis18nips} & 60.87 & 74.60 & 63.49 & 78.43 & 40.42 & 90.10 & 64.28 & 60.02 & 57.27 & 75.79 & 47.73 \\
GradNorm \cite{huang2021importance} & 54.87 & 96.62 & 53.88 & 96.17 & 54.20 & 94.73 & 62.16 & 94.79 & 56.28 & 95.58 & 47.73 \\
ReAct \cite{sun2021react} & 65.59 & 79.59 & 70.07 & 76.51 & 53.03 & 90.93 & 79.98 & 61.43 & 67.17 & 77.12 & 47.73 \\
MLS \cite{species22icml} & 66.19 & 84.44 & 70.00 & 79.80 & 62.21 & 89.14 & 85.47 & 54.31 & 70.97 & 76.92 & 47.73 \\
KLM \cite{species22icml} & 64.12 & 84.35 & 68.52 & 80.58 & 57.87 & 75.73 & 73.04 & 59.04 & 65.89 & 74.93 & 47.73 \\
VIM \cite{wang2022vim} & 63.63 & 73.58 & 67.41 & 76.63 & 44.54 & 88.75 & 74.07 & 54.37 & 62.41 & 73.33 & 47.73 \\
KNN \cite{sun2022knnood} & 65.00 & 80.49 & 70.01 & 81.45 & 56.38 & 85.16 & 82.87 & 52.33 & 68.57 & 74.86 & 47.73 \\
ASH \cite{djurisic2023extremely} & 66.35 & 84.41 & 69.78 & 79.77 & 61.91 & 89.14 & 86.21 & 53.95 & 71.06 & 76.82 & 47.73 \\
DICE \cite{sun2021dice} & 62.91 & 89.14 & 65.23 & 84.56 & 53.98 & 93.99 & 72.16 & 64.51 & 63.57 & 83.05 & 47.73 \\
EBO \cite{liu2020energy} & 66.35 & 84.41 & 69.78 & 79.77 & 61.91 & 89.14 & 86.21 & 53.95 & 71.06 & 76.82 & 47.73 \\
Relation \cite{kim2023neural} & 66.19 & 79.26 & 70.15 & 81.57 & 61.70 & 85.13 & 82.79 & 55.77 & 70.21 & 75.43 & 47.73 \\
FDBD \cite{liu2024fast} & 66.25 & 78.70 & 71.58 & 77.74 & 57.34 & 88.63 & 84.39 & 54.94 & 69.89 & 75.00 & 47.73 \\
GEN \cite{cvpr2023gen} & 66.88 & 81.90 & 70.77 & 79.20 & 61.64 & 89.02 & 86.51 & 53.20 & 71.45 & 75.83 & 47.73 \\
Rankfeat \cite{song2022rankfeat} & 48.56 & 90.93 & 42.46 & 92.94 & 43.08 & 94.73 & 54.95 & 88.60 & 47.26 & 91.80 & 47.73 \\
RMDS \cite{rmd21arxiv} & 60.59 & 83.09 & 65.46 & 81.87 & 49.46 & 88.30 & 65.27 & 60.14 & 60.20 & 78.35 & 47.73 \\
Gram \cite{gram20icml} & 48.22 & 95.54 & 37.05 & 96.50 & 41.72 & 95.93 & 42.98 & 98.00 & 42.61 & 96.49 & 47.73 \\
NNGuide \cite{park2023nearest} & 60.64 & 85.16 & 64.70 & 84.29 & 50.13 & 91.35 & 74.96 & 68.13 & 62.61 & 82.23 & 47.73 \\
Scale \cite{iclr2024scale} & 66.35 & 84.41 & 69.78 & 79.77 & 61.91 & 89.14 & 86.21 & 53.95 & 71.06 & 76.82 & 47.73 \\
SHE \cite{she23iclr} & 61.98 & 98.11 & 62.93 & 98.71 & 67.28 & 89.92 & 75.77 & 72.17 & 66.99 & 89.73 & 47.73 \\
MDSE \cite{mahananobis18nips} & 60.34 & 90.25 & 61.58 & 85.58 & 57.94 & 90.16 & 80.87 & 56.22 & 65.18 & 80.55 & 47.73 \\

\hline 
\multicolumn{12}{l}{\textbf{Training-Required Methods}} \\
\hline 

G-ODIN \cite{hsu2020generalized} & 66.07 & 85.07 & 67.13 & 86.56 & 40.31 & 98.68 & 64.81 & 77.62 & 59.58 & 86.98 & 46.41 \\
ConfBranch \cite{confbranch2018arxiv} & 58.55 & 90.28 & 64.68 & 94.17 & 74.19 & 83.18 & 95.43 & 18.82 & 73.21 & 71.61 & 46.89 \\
RotPred \cite{rotpred} & 60.56 & 89.62 & 65.82 & 83.18 & 43.37 & 97.52 & 80.30 & 59.10 & 62.51 & 82.36 & 45.45 \\
VOS \cite{vos22iclr} & 66.16 & 84.56 & 70.78 & 80.01 & 62.66 & 89.23 & 85.84 & 55.57 & 71.36 & 77.34 & 48.03 \\
LogitNorm \cite{wei2022mitigating} & 63.23 & 83.84 & 68.38 & 77.74 & 64.42 & 84.23 & 66.34 & 80.76 & 65.59 & 81.64 & 43.06 \\
CIDER \cite{cider2023iclr} & 73.53 & 64.30 & 77.01 & 59.10 & 66.90 & 69.99 & 82.54 & 45.78 & 75.00 & 59.79 & N/A \\
NPOS \cite{npos2023iclr} & 71.33 & 63.79 & 74.78 & 53.50 & 78.21 & 55.42 & 86.92 & 31.75 & 77.81 & 51.12 & N/A \\
DML \cite{Zhang_2023_CVPR} & 67.98 & 85.71 & 67.33 & 83.92 & 58.59 & 92.88 & 80.71 & 69.44 & 68.65 & 82.99 & 51.35 \\

\hline 
\multicolumn{12}{l}{\textbf{Data Augmentation Methods}} \\
\hline 
CutOut \cite{devries2017improved} & 64.14 & 82.73 & 69.78 & 79.92 & 63.16 & 86.89 & 81.65 & 59.34 & 69.68 & 77.22 & 49.22 \\
RandAugment \cite{cvprw2020Randaugment} & 62.76 & 82.82 & 65.08 & 81.42 & 57.76 & 90.13 & 77.66 & 66.43 & 65.82 & 80.20 & 47.73 \\
AugMix \cite{hendrycks2020augmix} & 63.28 & 79.89 & 66.38 & 77.56 & 60.17 & 86.12 & 77.10 & 66.52 & 66.73 & 77.52 & 48.98 \\
Cutmix \cite{iccv2019cutmix} & 61.56 & 93.51 & 67.54 & 90.39 & 61.59 & 92.82 & 79.41 & 65.26 & 67.53 & 85.50 & 43.21 \\
Mixup \cite{iclr2018mixup} & 64.51 & 86.98 & 67.53 & 85.19 & 64.68 & 85.19 & 86.86 & 56.61 & 70.90 & 78.49 & 52.36 \\
RegMixup \cite{pinto2022RegMixup} & 63.70 & 82.23 & 67.71 & 78.34 & 61.63 & 83.84 & 80.82 & 60.50 & 68.47 & 76.23 & 48.89 \\
LightAug & 64.18 & 79.53 & 69.18 & 77.95 & 60.73 & 87.04 & 79.37 & 60.92 & 68.37 & 76.36 & 50.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{3}{c}{Modal-shift(Aerial)} & \multicolumn{3}{c}{Modal-shift(MSRGB)} & \multicolumn{3}{c}{Modal-shift(IR)} \\
        \cmidrule(r){2-4} \cmidrule(lr){5-7} \cmidrule(l){8-10}
        & OOD-Bias & SUN & acc@1 & OOD-Bias & SUN & acc@1 & OOD-Bias & SUN & acc@1 \\
        \hline
        
        \multicolumn{9}{l}{\textbf{Post-hoc Methods}} \\
        \hline
        OpenMax \cite{openmax16cvpr} & 48.14/92.49 & 39.71/93.73 & 18.41 & 50.98/82.82 & 52.45/83.18 & 46.59 & 49.98/87.16 & 44.10/88.77 & 31.06 \\
        MSP \cite{hendrycks17baseline} & 53.32/92.04 & 60.00/89.24 & 18.41 & 64.92/77.56 & 64.94/77.89 & 46.59 & 58.64/83.52 & 62.09/84.23 & 31.06 \\
        ODIN \cite{odin18iclr} & 52.97/92.93 & 56.12/92.00 & 18.41 & 65.67/78.19 & 60.44/85.01 & 46.59 & 59.42/82.77 & 67.49/82.42 & 31.06 \\
        MDS \cite{mahananobis18nips} & 48.05/93.82 & 44.57/92.44 & 18.41 & 48.05/93.82 & 44.57/92.44 & 46.59 & 55.20/85.61 & 36.51/92.13 & 31.06 \\
        GradNorm \cite{huang2021importance} & 52.61/94.26 & 63.26/87.64 & 18.41 & 59.71/94.04 & 53.64/94.11 & 46.59 & 55.89/91.87 & 46.42/97.00 & 31.06 \\
        ReAct \cite{sun2021react} & 52.60/90.93 & 59.74/89.02 & 18.41 & 64.21/79.72 & 63.39/78.62 & 46.59 & 59.15/85.45 & 63.39/78.62 & 31.06 \\
        MLS \cite{species22icml} & 53.44/92.13 & 62.84/87.73 & 18.41 & 64.66/79.35 & 64.26/78.52 & 46.59 & 59.70/82.97 & 62.54/83.97 & 31.06 \\
        KLM \cite{species22icml} & 52.36/93.95 & 52.38/91.46 & 18.41 & 62.82/81.05 & 58.74/81.55 & 46.59 & 57.52/84.61 & 53.44/85.32 & 31.06 \\
        VIM \cite{wang2022vim} & 48.90/92.31 & 48.87/90.88 & 18.41 & 59.89/81.39 & 67.93/74.23 & 46.59 & 56.32/84.74 & 40.82/89.65 & 31.06 \\
        KNN \cite{sun2022knnood} & 51.87/93.24 & 57.00/89.28 & 18.41 & 62.02/81.12 & 61.29/77.52 & 46.59 & 56.53/85.58 & 54.18/86.08 & 31.06 \\
        ASH \cite{djurisic2023extremely} & 53.61/92.31 & 64.15/87.55 & 18.41 & 64.37/79.72 & 63.49/78.55 & 46.59 & 60.08/83.00 & 62.37/83.87 & 31.06 \\
        DICE \cite{sun2021dice} & 52.28/93.11 & 61.69/88.39 & 18.41 & 62.88/80.79 & 56.90/81.09 & 46.59 & 60.48/82.81 & 49.39/85.68 & 31.06 \\
        EBO \cite{liu2020energy} & 53.61/92.31 & 64.15/87.55 & 18.41 & 64.37/79.72 & 63.49/78.55 & 46.59 & 60.08/83.00 & 62.37/83.87 & 31.06 \\
        Relation \cite{kim2023neural} & 53.19/92.00 & 59.53/89.86 & 18.41 & 64.97/76.56 & 65.23/76.89 & 46.59 & 58.37/85.13 & 61.59/84.58 & 31.06 \\
        FDBD \cite{liu2024fast} & 53.76/91.51 & 61.10/88.62 & 18.41 & 64.78/76.99 & 67.69/74.69 & 46.59 & 58.13/84.55 & 60.80/84.77 & 31.06 \\
        GEN \cite{cvpr2023gen} & 53.94/91.91 & 63.20/87.99 & 18.41 & 64.71/79.25 & 64.54/77.69 & 46.59 & 60.15/83.00 & 62.19/83.94 & 31.06 \\
        Rankfeat \cite{song2022rankfeat} & 50.15/94.13 & 64.66/86.84 & 18.41 & 49.98/91.64 & 67.68/88.91 & 46.59 & 47.48/93.74 & 69.16/87.03 & 31.06 \\
        RMDS \cite{rmd21arxiv} & 51.73/91.42 & 50.24/90.62 & 18.41 & 64.23/78.95 & 64.06/77.26 & 46.59 & 59.43/82.03 & 56.62/84.71 & 31.06 \\
        Gram \cite{gram20icml} & 55.25/92.26 & 63.49/85.86 & 18.41 & 43.94/96.97 & 64.41/90.04 & 46.59 & 49.45/93.10 & 35.86/98.77 & 31.06 \\
        NNGuide \cite{park2023nearest} & 51.68/92.84 & 64.14/87.64 & 18.41 & 65.03/79.19 & 60.29/81.22 & 46.59 & 58.38/85.32 & 54.04/90.32 & 31.06 \\
        Scale \cite{iclr2024scale} & 53.61/92.31 & 64.15/87.55 & 18.41 & 64.37/79.72 & 63.49/78.55 & 46.59 & 60.08/83.00 & 62.37/83.87 & 31.06 \\
        SHE \cite{she23iclr} & 51.84/95.24 & 62.70/85.64 & 18.41 & 59.71/95.20 & 50.25/92.27 & 46.59 & 56.36/88.06 & 46.47/91.52 & 31.06 \\
        MDSE \cite{mahananobis18nips} & 46.89/95.82 & 48.18/90.71 & 18.41 & 56.10/86.05 & 54.55/94.04 & 46.59 & 51.00/93.48 & 84.85/55.10 & 31.06 \\
        \hline 
        
        \multicolumn{9}{l}{\textbf{Training-Required Methods}} \\
        \hline
        G-ODIN \cite{hsu2020generalized} & 53.93/91.69 & 44.30/95.24 & 19.96 & 67.53/74.86 & 56.33/83.55 & 41.06 & 62.23/82.42 & 59.08/84.71 & 33.48 \\
        ConfBranch \cite{confbranch2018arxiv} & 53.45/93.91 & 63.60/81.86 & 17.21 & 58.85/89.64 & 79.49/69.90 & 44.59 & 52.96/91.00 & 85.60/61.84 & 29.55 \\
        RotPred \cite{rotpred} & 50.68/94.44 & 60.28/89.91 & 16.72 & 54.47/86.65 & 73.59/73.36 & 43.19 & 57.76/85.10 & 73.76/76.71 & 32.39 \\
        VOS \cite{vos22iclr} & 53.78/91.95 & 62.22/88.35 & 18.32 & 64.43/79.62 & 63.06/79.62 & 47.05 & 60.40/82.39 & 61.00/84.19 & 31.84 \\
        LogitNorm \cite{wei2022mitigating} & 50.68/94.44 & 60.28/89.91 & 16.72 & 56.44/91.04 & 43.77/94.64 & 28.70 & 54.54/89.19 & 26.53/95.77 & 11.90 \\
        CIDER \cite{cider2023iclr} & 52.65/90.93 & 57.65/90.44 & N/A & 58.26/82.35 & 64.32/81.39 & N/A & 58.56/82.68 & 56.46/87.97 & N/A \\
        NPOS \cite{npos2023iclr} & 53.47/89.11 & 71.48/73.01 & N/A & 64.46/77.86 & 71.75/65.56 & N/A & 64.84/77.32 & 55.91/76.97 & N/A \\
        DML \cite{Zhang_2023_CVPR} & 52.57/94.97 & 58.20/90.71 & 19.34 & 60.95/92.94 & 55.48/95.14 & 45.35 & 57.06/92.78 & 54.55/93.04 & 33.81 \\
        \hline 
        
        \multicolumn{9}{l}{\textbf{Data Augmentation Methods}} \\
        \hline
        CutOut \cite{devries2017improved} & 52.91/92.09 & 58.11/90.17 & 18.50 & 65.06/78.82 & 63.94/78.02 & 47.02 & 58.71/84.16 & 61.13/84.19 & 31.48 \\
        RandAugment \cite{cvprw2020Randaugment} & 54.05/91.91 & 59.60/88.75 & 19.43 & 60.53/84.42 & 65.82/80.15 & 34.33 & 58.92/83.42 & 61.08/83.48 & 29.61 \\
        AugMix \cite{hendrycks2020augmix} & 53.17/92.31 & 58.60/90.75 & 19.39 & 64.60/80.92 & 68.29/77.19 & 45.02 & 59.65/82.29 & 61.27/82.55 & 37.10 \\
        Cutmix \cite{iccv2019cutmix} & 53.99/91.91 & 56.73/90.35 & 16.45 & 59.35/87.01 & 59.53/84.72 & 36.36 & 55.73/87.39 & 54.65/87.71 & 24.39 \\
        Mixup \cite{iclr2018mixup} & 54.82/92.00 & 63.71/86.08 & 20.68 & 65.04/81.25 & 70.26/74.89 & 47.85 & 58.92/85.74 & 70.02/78.74 & 33.19 \\
        RegMixup \cite{pinto2022RegMixup} & 54.49/90.00 & 60.37/87.02 & 19.88 & 61.79/81.55 & 67.91/75.89 & 40.93 & 55.17/88.03 & 68.50/81.81 & 24.10 \\
        LightAug & 53.54/93.46 & 60.06/90.40 & 18.23 & 63.20/81.32 & 63.63/81.02 & 42.22 & 61.14/79.13 & 68.13/76.26 & 36.42 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc} 
\hline 
Method & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \textbf{(Last)} & \textbf{Avg} \\
\hline 
\multicolumn{12}{c}{Benchmark: \textbf{Random}} \\
\hline 
Joint & 88.50 & 84.89 & 85.59 & 82.18 & 81.68 & 82.17 & 80.72 & 80.51 & 81.63 & 80.37 & 82.82 \\
Finetune & 88.50 & 41.93 & 28.64 & 19.81 & 19.02 & 15.09 & 12.40 & 12.48 & 10.30 & 8.49 & 25.68 \\
\hline 
LwF \cite{li2017learning}  & 88.15 & 65.55 & 56.02 & 46.96 & 43.04 & 38.71 & 33..67 & 32.16 & 28.67 & 25.26 & 45.82 \\
EWC \cite{kirkpatrick2017overcoming}  & 87.28 & 50.02 & 37.28 & 28.07 & 23.47 & 21.86 & 15.67 & 15.94 & 14.87 & 12.03 & 30.65 \\
GEM \cite{lopez2017gradient}  & 91.79 & 45.55 & 33.45 & 23.29 & 20.77 & 17.78 & 13.80 & 14.44 & 13.49 & 10.95 & 28.53 \\
iCaRL \cite{rebuffi2017icarl} & 86.99 & 81.42 & 78.66 & 70.65 & 67.14 & 63.60 & 60.18 & 57.61 & 57.83 & 53.64 & 67.77 \\
BiC \cite{wu2019large}  & 85.61 & 79.79 & 75.77 & 71.79 & 70.36 & 69.13 & 66.84 & 65.25 & 64.92 & 56.89 & 70.64 \\
WA \cite{zhao2020maintaining}  & 88.50 & 81.15 & 78.57 & 72.61 & 71.51 & 70.28 & 67.34 & 65.58 & 64.68 & 62.12 & 72.23 \\
PODNet \cite{douillard2020podnet}  & 89.08 & 77.59 & 75.05 & 68.29 & 66.01 & 64.17 & 61.40 & 58.68 & 57.74 & 54.05 & 67.21 \\
DER \cite{yan2021dynamically}  & 89.36 & 82.65 & 80.18 & 74.16 & 73.86 & 73.44 & 68.92 & 66.76 & 69.25 & 65.75 & 74.43 \\
PASS \cite{zhu2021prototype}  & 86.47 & 65.70 & 60.53 & 52.61 & 48.68 & 48.78 & 44.84 & 43.04 & 40.48 & 37.80 & 52.89 \\
FOSTER \cite{wang2022foster} & 90.75 & 83.50 & 81.98 & 74.21 & 72.11 & 71.17 & 67.95 & 66.93 & 65.73 & 63.88 & 73.82 \\
FeTrIL \cite{petit2023fetril} & 91.39 & 72.22 & 65.39 & 56.52 & 53.66 & 51.52 & 48.78 & 45.85 & 43.48 & 39.85 & 56.87 \\
MEMO \cite{zhou2022memo} & 87.28 & 82.87 & 80.05 & 75.27 & 74.63 & 73.22 & 67.91 & 67.01 & 67.42 & 64.26 & 74.08 \\
BEEF \cite{wang2022beef} & 90.52 & 81.12 & 79.80 & 75.08 & 72.62 & 73.10 & 69.04 & 68.21 & 68.23 & 67.62 & 74.47 \\
\hline 
\multicolumn{12}{c}{Benchmark: \textbf{Coarse}} \\
\hline 
Joint & 79.83 & 79.46 & 74.71 & 78.27 & 78.98 & 81.43 & 79.89 & 80.10 & 80.60 & 81.19 & 79.45 \\
Finetune & 81.02 & 39.95 & 32.24 & 15.26 & 24.57 & 21.99 & 13.06 & 7.01 & 6.70 & 6.52 & 24.83 \\
\hline 
LwF \cite{li2017learning} & 81.33 & 50.96 & 33.39 & 22.68 & 29.74 & 29.17 & 25.20 & 18.20 & 13.94 & 11.40 & 31.60 \\
EWC \cite{kirkpatrick2017overcoming} & 81.18 & 41.67 & 31.18 & 16.47 & 26.08 & 22.38 & 14.28 & 8.16 & 7.54 & 7.03 & 25.60 \\
GEM \cite{lopez2017gradient}  & 80.70 & 43.39 & 29.06 & 17.09 & 27.08 & 22.72 & 15.23 & 9.57 & 6.91 & 6.90 & 25.78 \\
iCaRL \cite{rebuffi2017icarl}  & 81.02 & 73.27 & 60.11 & 63.33 & 65.94 & 66.30 & 61.84 & 60.51 & 58.60 & 58.21 & 64.91 \\
BiC \cite{wu2019large}  & 77.76 & 69.89 & 57.69 & 63.01 & 61.51 & 66.89 & 63.97 & 57.37 & 51.97 & 51.71 & 62.18 \\
WA \cite{zhao2020maintaining}  & 81.02 & 74.09 & 62.99 & 67.10 & 69.20 & 70.69 & 66.67 & 65.11 & 62.86 & 62.60 & 68.23 \\
PODNet \cite{douillard2020podnet}  & 83.24 & 75.03 & 58.45 & 60.09 & 62.75 & 63.38 & 59.30 & 57.33 & 55.97 & 54.98 & 63.05 \\
DER \cite{yan2021dynamically}  & 81.02 & 75.93 & 69.19 & 72.39 & 74.68 & 76.74 & 71.32 & 71.68 & 70.44 & 71.96 & 73.54 \\
PASS \cite{zhu2021prototype}  & 80.22 & 25.56 & 35.25 & 41.23 & 42.00 & 43.99 & 40.18 & 39.56 & 38.82 & 39.11 & 42.59 \\
FOSTER \cite{wang2022foster} & 82.76 & 76.60 & 67.58 & 68.72 & 72.07 & 73.92 & 70.86 & 68.05 & 66.77 & 65.21 & 71.25 \\
FeTrIL \cite{petit2023fetril} & 81.97 & 54.88 & 42.18 & 42.33 & 42.88 & 43.15 & 40.12 & 39.01 & 38.06 & 36.44 & 46.10 \\
MEMO \cite{zhou2022memo} & 78.47 & 76.72 & 69.97 & 70.32 & 71.74 & 73.94 & 68.51 & 67.23 & 66.06 & 66.27 & 70.92 \\
BEEF \cite{wang2022beef} & 79.75 & 75.15 & 66.80 & 69.03 & 68.44 & 70.72 & 69.10 & 68.70 & 68.01 & 68.37 & 70.41 \\
\hline 
\multicolumn{12}{c}{Benchmark: \textbf{Scale}} \\
\hline 
Joint & 91.50 & 86.43 & 88.83 & 82.58 & 83.31 & 80.94 & 79.49 & 80.10 & 80.36 & 80.67 & 83.42 \\
Finetune & 92.41 & 39.55 & 33.11 & 22.69 & 19.37 & 14.52 & 12.23 & 9.53 & 7.60 & 9.95 & 26.10 \\
\hline 
LwF \cite{li2017learning}  & 92.71 & 70.38 & 45.32 & 38.52 & 36.95 & 29.07 & 24.53 & 20.06 & 14.23 & 15.25 & 38.70 \\
EWC \cite{kirkpatrick2017overcoming} & 92.10 & 42.93 & 34.54 & 25.57 & 21.43 & 17.78 & 15.95 & 10.75 & 8.48 & 10.39 & 27.99 \\
GEM \cite{lopez2017gradient}  & 93.61 & 40.52 & 32.96 & 26.71 & 21.89 & 16.20 & 14.68 & 12.22 & 8.09 & 10.47 & 27.74 \\
iCaRL \cite{rebuffi2017icarl}  & 92.41 & 77.37 & 79.92 & 68.46 & 69.60 & 62.84 & 60.61 & 63.17 & 60.19 & 56.62 & 69.12 \\
BiC \cite{wu2019large}  & 89.39 & 78.97 & 74.44 & 69.69 & 70.64 & 66.27 & 63.61 & 64.47 & 59.98 & 60.15 & 69.76 \\
WA \cite{zhao2020maintaining}  & 92.41 & 78.60 & 81.16 & 73.37 & 73.63 & 69.83 & 67.12 & 67.23 & 63.99 & 62.94 & 73.03 \\
PODNet \cite{douillard2020podnet}  & 83.24 & 75.03 & 58.45 & 60.09 & 62.75 & 63.38 & 59.30 & 57.33 & 55.97 & 54.98 & 63.05 \\
DER \cite{yan2021dynamically}  & 91.56 & 82.28 & 82.22 & 73.17 & 73.77 & 70.86 & 67.05 & 69.14 & 68.04 & 68.60 & 74.67 \\
PASS \cite{zhu2021prototype}  & 92.10 & 62.65 & 48.61 & 42.36 & 34.93 & 34.72 & 31.97 & 31.79 & 30.16 & 30.18 & 43.95 \\
FOSTER \cite{wang2022foster} & 92.28 & 78.77 & 80.12 & 71.02 & 72.39 & 69.90 & 67.74 & 68.12 & 67.14 & 62.87 & 73.04 \\
FeTrIL \cite{petit2023fetril} & 92.83 & 75.86 & 68.76 & 61.01 & 56.52 & 51.02 & 47.72 & 43.73 & 39.41 & 42.35 & 57.92 \\
MEMO \cite{zhou2022memo} & 91.44 & 85.29 & 85.06 & 76.66 & 75.68 & 71.81 & 66.98 & 67.23 & 65.66 & 67.26 & 75.31 \\
BEEF \cite{wang2022beef} & 92.16 & 81.14 & 79.75 & 72.47 & 73.07 & 69.63 & 67.04 & 68.07 & 66.79 & 66.87 & 73.69 \\
\hline 
\end{tabular}
\begin{tabular}{cccccccccccc} 

\hline 
Method & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \textbf{(Last)} & \textbf{Avg} \\
\hline 
\multicolumn{12}{c}{Benchmark: \textbf{Random}} \\
\hline 
Joint &95.46 & 91.91 & 91.55 & 90.04 & 88.37 & 88.69 & 87.60 & 86.50 & 85.05 & 84.75 & 88.99\\
Finetune &95.46 & 71.04 & 59.48 & 58.72 & 49.08 & 42.27 & 39.20 & 39.03 & 34.20 & 23.51 & 51.20\\
\hline 
Adam-adapter \cite{zhou2024revisiting} & 90.47 & 79.43 & 77.31 & 72.05 & 67.76 & 67.93 & 67.17 & 64.88 & 62.63 & 62.31 & 71.19 \\
Adam-ssf \cite{zhou2024revisiting} & 90.92 & 79.40 & 77.24 & 72.55 & 67.73 & 67.34 & 66.22 & 63.95 & 61.77 & 61.52 & 70.86 \\
Adam-prompt \cite{zhou2024revisiting} & 90.92 & 80.67 & 77.84 & 73.73 & 69.42 & 69.43 & 68.62 & 66.16 & 64.01 & 63.69 & 72.45 \\
L2P \cite{wang2022learning} & 90.27 & 77.89 & 70.22 & 68.00 & 62.80 & 63.40 & 62.16 & 59.25 & 57.00 & 55.79 & 66.68 \\
DualPrompt \cite{wang2022dualprompt} & 89.75 & 78.84 & 70.39 & 66.34 & 61.12 & 61.20 & 60.97 & 59.12 & 56.74 & 54.72 & 65.92 \\
CODA-Prompt \cite{smith2023coda} & 94.03 & 83.28 & 75.59 & 71.48 & 68.24 & 67.40 & 66.77 & 64.03 & 60.91 & 57.77 & 70.85 \\
RanPAC \cite{mcdonnell2023ranpac} & 92.35 & 86.93 & 87.35 & 82.68 & 79.48 & 80.44 & 78.58 & 76.57 & 74.90 & 75.65 & 81.49 \\
LAE \cite{gao2023unified} &91.57 & 78.58 & 69.01 & 66.26 & 62.23 & 63.07 & 62.91 & 60.36 & 58.66 & 56.79 & 66.94  \\
SLCA \cite{zhang2023slca} & 93.39 & 83.88 & 83.04 & 79.73 & 74.93 & 75.25 & 75.99 & 72.47 & 69.62 & 67.92 & 77.62 \\
Ease \cite{zhou2024expandable} &91.37 & 80.84 & 74.74 & 70.58 & 65.85 & 65.95 & 65.20 & 62.93 & 61.09 & 59.81 & 69.84  \\
SSIAT \cite{tan2024semantically} & 92.35 & 85.49 & 84.04 & 80.65 & 75.02 & 75.13 & 74.98 & 72.47 & 68.94 & 68.37 & 77.74 \\
\hline 
\multicolumn{12}{c}{Benchmark: \textbf{Coarse}} \\
\hline 
Joint &82.62 & 87.58 & 85.55 & 85.45 & 85.54 & 86.96 & 87.36 & 85.08 & 84.81 & 85.07 & 85.60\\
Finetune &82.62 & 72.58 & 60.08 & 57.44 & 53.16 & 49.05 & 37.85 & 44.02 & 34.90 & 31.18 & 52.29 \\
\hline 
Adam-adapter \cite{zhou2024revisiting} & 73.26 & 74.01 & 67.74 & 63.54 & 63.71 & 66.72 & 67.69 & 64.64 & 64.97 & 65.04 & 67.13 \\
Adam-ssf \cite{zhou2024revisiting} & 74.56 & 74.74 & 68.38 & 64.55 & 64.51 & 67.03 & 68.00 & 64.60 & 64.90 & 64.87 & 67.61 \\
Adam-prompt \cite{zhou2024revisiting} & 75.95 & 76.29 & 69.45 & 65.55 & 65.57 & 68.35 & 69.20 & 66.32 & 66.63 & 66.78 & 69.01 \\
L2P \cite{wang2022learning} & 75.56 & 73.69 & 51.67 & 55.16 & 53.35 & 55.33 & 53.73 & 50.12 & 48.57 & 46.60 & 56.38 \\
DualPrompt \cite{wang2022dualprompt} & 72.06 & 70.78 & 59.26 & 50.85 & 51.03 & 49.92 & 49.88 & 45.95 & 44.48 & 43.21 & 53.74 \\
CODA-Prompt \cite{smith2023coda} & 80.51 & 77.31 & 69.05 & 62.36 & 59.57 & 59.87 & 54.4 & 55.58 & 49.52 & 48.17 & 61.63 \\
RanPAC \cite{mcdonnell2023ranpac} & 75.80 & 80.73 & 78.28 & 78.34 & 75.58 & 77.85 & 79.35 & 75.15 & 75.03 & 75.27 & 77.14 \\
LAE \cite{gao2023unified} &75.28 & 74.87 & 63.41 & 54.53 & 54.59 & 56.91 & 56.99 & 51.60 & 50.24 & 48.65 & 58.71 \\
SLCA \cite{zhang2023slca} & 80.94 & 84.18 & 80.19 & 77.20 & 77.52 & 77.70 & 77.39 & 75.12 & 72.95 & 72.14 & 77.53 \\
Ease \cite{zhou2024expandable} &76.28 & 76.83 & 69.80 & 62.66 & 62.25 & 61.06 & 61.26 & 54.20 & 52.50 & 51.58 & 62.84  \\
SSIAT \cite{tan2024semantically} & 79.16 & 81.87 & 80.19 & 74.19 & 73.81 & 74.52 & 73.85 & 71.96 & 68.96 & 69.98 & 74.85 \\
\hline 
\multicolumn{12}{c}{Benchmark: \textbf{Scale}} \\
\hline 
Joint &90.58 & 90.73 & 91.72 & 88.93 & 88.32 & 87.25 & 84.37 & 84.87 & 85.22 & 85.11 & 87.71\\
Finetune &90.58 & 65.48 & 65.08 & 52.55 & 50.69 & 47.73 & 40.43 & 32.08 & 31.90 & 27.30 & 50.38\\
\hline 
Adam-adapter \cite{zhou2024revisiting} & 84.63 & 80.52 & 78.40 & 74.25 & 72.88 & 70.58 & 67.33 & 66.54 & 66.56 & 65.15 & 72.68 \\
Adam-ssf \cite{zhou2024revisiting} & 86.31 & 80.79 & 77.39 & 72.77 & 71.01 & 68.62 & 65.26 & 64.78 & 64.68 & 63.20 & 71.48 \\
Adam-prompt \cite{zhou2024revisiting} & 84.39 & 81.50 & 78.70 & 74.52 & 72.73 & 70.63 & 67.35 & 66.77 & 66.51 & 65.12 & 72.82 \\
L2P \cite{wang2022learning} & 85.19 & 78.15 & 73.91 & 70.90 & 67.89 & 66.72 & 62.13 & 56.14 & 53.26 & 52.78 & 66.71 \\
DualPrompt \cite{wang2022dualprompt} & 81.29 & 74.53 & 67.43 & 64.22 & 60.80 & 58.00 & 53.70 & 49.62 & 50.12 & 49.29 & 60.90 \\
CODA-Prompt \cite{smith2023coda} & 87.36 & 77.32 & 76.66 & 73.61 & 70.66 & 68.17 & 63.20 & 59.35 & 55.78 & 48.44 & 68.06 \\
RanPAC \cite{mcdonnell2023ranpac} & 82.65 & 83.40 & 83.97 & 80.74 & 79.44 & 77.19 & 74.30 & 74.51 & 75.75 & 75.63 & 78.76 \\
LAE \cite{gao2023unified} &83.95 & 78.64 & 75.63 & 72.19 & 68.96 & 65.25 & 59.93 & 55.40 & 55.12 & 54.19 & 66.93 \\
SLCA \cite{zhang2023slca} & 87.86 & 85.46 & 84.13 & 79.23 & 77.06 & 77.51 & 72.13 & 69.43 & 70.07 & 68.52 & 77.14 \\
Ease \cite{zhou2024expandable} &86.00 & 76.89 & 75.59 & 71.75 & 68.91 & 65.81 & 62.61 & 59.42 & 58.85 & 57.69 & 68.35 \\
SSIAT \cite{tan2024semantically} & 88.41 & 87.33 & 84.57 & 81.22 & 79.64 & 78.19 & 73.80 & 69.99 & 70.32 & 68.83 & 78.23 \\
\hline 
\end{tabular}
